Desynchronization and Wave Pattern Formation in MPI-Parallel and Hybrid Memory-Bound Programs

Analytic, first-principles performance modeling of distributed-memory parallel codes is notoriously imprecise. Even for applications with extremely regular and homogeneous compute-communicate phases, simply adding communication time to computation time does often not yield a satisfactory prediction of parallel runtime due to deviations from the expected simple lockstep pattern caused by system noise, variations in communication time, and inherent load imbalance. In this paper, we highlight the specific cases of provoked and spontaneous desynchronization of memory-bound, bulk-synchronous pure MPI and hybrid MPI+OpenMP programs. Using simple microbenchmarks we observe that although desynchronization can introduce increased waiting time per process, it does not necessarily cause lower resource utilization but can lead to an increase in available bandwidth per core. In case of significant communication overhead, even natural noise can shove the system into a state of automatic overlap of communication and computation, improving the overall time to solution. The saturation point, i.e., the number of processes per memory domain required to achieve full memory bandwidth, is pivotal in the dynamics of this process and the emerging stable wave pattern. We also demonstrate how hybrid MPI-OpenMP programming can prevent desirable desynchronization by eliminating the bandwidth bottleneck among processes. A Chebyshev filter diagonalization application is used to demonstrate some of the observed effects in a realistic setting.

==> figures/Case2_BW.tex <==
\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.62\textwidth}
		\hspace{-6em}
		\begin{subfigure}[t]{0.4\textwidth}
			\begin{tikzpicture}
				\put(0,54) {\includegraphics[width=0.93\textwidth,height=0.03 \textheight]{figures/Fig7_BWCompetitionWOverlap_Emmy_/Divides_NoOverlap_12ms_3ms_.png}}
			\put(0,45) {\begin{axis}[
				trim axis left, trim axis right, scale only axis,
				width=0.93\textwidth,height=0.05\textheight,
				title style={at={(0.5,-1.22)}},
				ylabel = {Rank},
				y label style={font=\footnotesize,at={(0.1,0.5)}},
				x label style={font=\footnotesize}, 			
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize},
				xmin=0, xmax=55,
				ymin=0, ymax=4,
				xmajorticks=false,
				ytick={2,3}, 
				yticklabels={\textbf{1},\textbf{0}},
				]
				\coordinate (pt) at (332,342);
				\coordinate (c2) at (240,162);
				\draw [densely dotted,very thin] (pt) rectangle (c2);
				\end{axis}}
			\put(0,14) {\includegraphics[width=0.93\textwidth,height=0.03 \textheight]{figures/Fig7_BWCompetitionWOverlap_Emmy_/Divides_Overlap_12ms_less3ms_.png}}
			\put(0,5) {\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=0.93\textwidth,height=0.05\textheight,
			ylabel = {Rank},
			y label style={font=\footnotesize,at={(0.1,0.5)}},
			xlabel = {Walltime},
			x label style={font=\footnotesize,at={(0.5,0.3)}}, 			
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize}, 
			xmin=0, xmax=55,
			ymin=0, ymax=4,
			xmajorticks=false,
			ytick={2,3}, 
			yticklabels={\textbf{1},\textbf{0}},
			]
			\coordinate (pt) at (412,342);
			\coordinate (c2) at (320,162);
			\draw [densely dotted,very thin] (pt) rectangle (c2);
			\end{axis} }
			\node at (2.3,1.7) {\tiny \textbf{Overlap work with work}};
			\node at (2.3,0.3) {\tiny \textbf{Overlap work with communication + work}};
			\node [font=\small] at (1.8,-1){(b) Scalable workload};
			\end{tikzpicture}
		\end{subfigure}
		\hspace{0.4em}
		\begin{subfigure}[t]{.4\textwidth}
			\begin{tikzpicture}
			\put(0,67) {\includegraphics[width=0.93\textwidth,height=0.03 \textheight]{figures/Fig7_BWCompetitionWOverlap_Emmy_/TRIAD_NoOverlap_12ms_3ms.png}}
			\put(0,58) {\begin{axis}[
				trim axis left, trim axis right, scale only axis,
				width=0.93\textwidth,height=0.05\textheight,
				title style={at={(0.5,-1.22)}},
				y label style={font=\footnotesize,at={(0.1,0.5)}},
				x label style={font=\footnotesize}, 			
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize},
				xmin=0, xmax=55,
				ymin=0, ymax=4,
				xmajorticks=false,
				ytick={2,3}, 
				yticklabels={\textbf{1},\textbf{0}},
				]
				\coordinate (pt) at (336,342);
				\coordinate (c2) at (259.5,162);
				\draw [densely dotted,very thin] (pt) rectangle (c2);
				\end{axis}}
			\put(0,38) {\includegraphics[width=0.93\textwidth,height=0.03 \textheight]{figures/Fig7_BWCompetitionWOverlap_Emmy_/TRIAD_Overlap.png}}
			\put(0,29) {\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=0.93\textwidth,height=0.05\textheight,
			title style={at={(0.5,-1.22)}},
%			ylabel = {Rank},
			y label style={font=\footnotesize,at={(0.1,0.5)}},
			x label style={font=\footnotesize}, 			
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=0, xmax=55,
			ymin=0, ymax=4,
			xmajorticks=false,
			ytick={2,3}, 
			yticklabels={\textbf{1},\textbf{0}},
			]
			\coordinate (pt) at (299,341);
			\coordinate (c2) at (219,161);
			\draw [densely dotted,very thin](pt) rectangle (c2);
			\end{axis}}
			\put(0,9) {\includegraphics[width=0.93\textwidth,height=0.03 \textheight]{figures/Fig7_BWCompetitionWOverlap_Emmy_/TRIAD_Overlap_5ms_5ms.png}}
			\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=0.93\textwidth,height=0.05\textheight,
			y label style={font=\footnotesize,at={(0.1,0.5)}},
			xlabel = {Walltime},
			x label style={font=\footnotesize,at={(0.5,0.3)}}, 			
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize}, 
			xmin=0, xmax=55,
			ymin=0, ymax=4,
			xmajorticks=false,
			ytick={2,3}, 
			yticklabels={\textbf{1},\textbf{0}},
			]
			\coordinate (pt) at (326,342);
			\coordinate (c2) at (272.5,162);
			\draw [densely dotted,ultra thin] (pt) rectangle (c2);
			\end{axis} 
			\node at (2.3,2.2) {\tiny \textbf{Overlap work with work}};
			\node at (2.3,1.2) {\tiny \textbf{Overlap work with communication + work}};
			\node at (2.3,0.2) {\tiny \textbf{Overlap work with communication + idleness}};
			\node [font=\small] at (1.8,-1){(b) Saturating workload};
			\end{tikzpicture}
		\end{subfigure}
	\end{adjustbox}
	\caption{A comparison of workload characteristics (core scalable vs.\ saturating bandwidth) in asynchronous state for the bandwidth-overhead communication of \protect\UseVerb{MPI} programs. In a perfect overlap, the communication and execution phases align in time alternate between process pairs (rank $0$ and rank $1$). 
		(a) Communication has no impact on scalable execution wall-clock times (\SI{12}{\milli \seconds}),
		and (b) Memory-bound saturating workload (\SI{9.6}{\giga \bytes}) where one process can fully saturate the memory bandwidth via data transfer over memory bus all the time and experience a competition in a shared bandwidth between communication and computation. The better execution run times (memory bandwidth) of processes by the overlap of execution with waiting times (third subplot) in comparison to overlap with bandwidth-overhead communication (second subplot).
%		, and (c) No impact of saturating codes for latency-overhead communication regime.
	   However, the top plots of both figures indicate a non-overlap state, where the memory bus utilized in an intermittent way (i.e., either process pairs communicating or working together at the network or memory interfaces at a time, respectively). 
	}
	\label{fig:Case2_BW}
\end{figure}	


==> figures/ChebFD.tex <==
\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.92\textwidth}
		\hspace{-3em}
		\begin{subfigure}[t]{0.5\textwidth}
			\begin{tikzpicture}
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_BW_topi128-64-64_ns128_nb2_Vector_chunkheight1_implAVX_aligned.txt}\Ablocksz;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_BW_topi128-64-64_ns128_nb32_Vector_chunkheight1_implAVX_aligned.txt}\Bblocksz;
			\begin{axis}[trim axis left, trim axis right, scale only axis,
			width=0.5\textwidth,height=0.178\textheight,
			xlabel = {Cores per socket, $N$},
			%			ylabel = {Memory bandwidth [\si{\giga \byte / \second}]},
			ybar, 
			ybar legend, 
			bar width=0.8mm,
			xmin=0,
			ymin=0,
			ymax=50,
			xmax=11,
			y label style={at={(0.05,0.5)},font=\footnotesize},%at={(0.12,0.5)},
			x label style={font=\footnotesize},%at={(0.5,0.02)},
			x tick label style={font=\footnotesize},
			ylabel = {Performance [\si{\giga \flop / \second}]}, % $b_\mathrm{mem}$ 
			xtick={0,2,4,6,8,10},
			xticklabels={0,2,4,6,8,10},
			ytick={0,10,20,30,40,50},
%			ytick={0,40,80,120},
			ymajorgrids,
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.55,0.89)},
				/tikz/column 1/.style={column sep=5pt,},
			},
			]
			
%			\addplot[ postaction={
%				pattern=vertical lines
%			}, fill={PineGreen!50!white} ]%, draw=none
%			table
%			[
%			x expr=\thisrow{Cores}, 
%			y expr=\thisrow{read[GB/s]},
%			]{\Ablocksz};
%			\addlegendentry{~Memory Read bandwidth [GB/s]}			
%			
%			\addplot[ postaction={
%				pattern=dots
%			}, fill={Goldenrod!50!white}]%, draw=none
%			table
%			[
%			x expr=\thisrow{Cores}, 
%			y expr=\thisrow{write[GB/s]},
%			]{\Ablocksz};
%			\addlegendentry{~Memory write bandwidth [GB/s]}			
%			
%			\addplot[ postaction={
%				pattern=north east lines
%			}, fill={myred!50!white}]%, draw=none
%			table
%			[
%			x expr=\thisrow{Cores}, 
%			y expr=\thisrow{bandwidth[GB/s]},
%			]{\Ablocksz};
%			\addlegendentry{~Memory bandwidth [GB/s]}			

			\addplot[ postaction={
				pattern=horizontal lines
			}, fill={myred!50!white}]%, draw=none
			table
			[
			x expr=\thisrow{Cores}, 
			y expr=\thisrow{GHOST_perf[GF/s]},
			]{\Bblocksz};
			\addlegendentry{~$n_\mathrm{b}=32$}	
					
			%			\addlegendentry{~$n_\mathrm{b}=1$, SSE, aligned}
					
			\end{axis}
			
			\begin{axis}[trim axis left, trim axis right, scale only axis,
			xshift=2.9pt,
			width=0.5\textwidth,height=0.178\textheight,
			ybar, 
			ybar legend, 
			bar width=0.8mm,
			xmin=0,
			ymin=0,
			ymax=50,
			xmax=11,
			ytick={},
			xmajorgrids,
			ymajorgrids,
			%			x tick label style={font=\footnotesize},
			axis lines=none, % remove axis
			%			xtick=data,
			%			nodes near coords, 
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.48,0.75)},
				/tikz/column 1/.style={column sep=5pt,},
			},
			]
%			
%			\addplot[ postaction={
%				pattern=vertical lines
%			},  fill={PineGreen!50!white}]%, draw=none
%			table
%			[
%			x expr=\thisrow{Cores}, 
%			y expr=\thisrow{read[GB/s]},
%			]{\Bblocksz};
%			
%			\addplot[ postaction={
%				pattern=dots
%			}, fill={Goldenrod!50!white}]%, draw=none
%			table
%			[
%			x expr=\thisrow{Cores}, 
%			y expr=\thisrow{write[GB/s]},
%			]{\Bblocksz};
%			
%			\addplot[ postaction={
%				pattern=north east lines
%			}, fill={myred!50!white}]%, draw=none
%			table
%			[
%			x expr=\thisrow{Cores}, 
%			y expr=\thisrow{bandwidth[GB/s]},
%			]{\Bblocksz};
%			
			\addplot[ postaction={
				pattern=north east lines
			}, fill={myblue!50!white}]%, draw=none
			table
			[
			x expr=\thisrow{Cores}, 
			y expr=\thisrow{GHOST_perf[GF/s]},
			]{\Ablocksz};
			\addlegendentry{~$n_\mathrm{b}=2$}	
			%			\addlegendentry{~$n_\mathrm{b}=32$, AVX, aligned} 			
			\end{axis}
			
			\node [font=\small] at (1.5,-1.6){~(a) Single socket performance};
%			\node [font=\small] at (4,-1.3){~$n_\mathrm{b}=32$, AVX, aligned};			
			%			\node [font=\small] at (1.2,-1.3){(a) Speed-up in time-to-solution};
			\end{tikzpicture}
		\end{subfigure}
		\hspace{-5em}
		\begin{subfigure}[t]{.39\textwidth}
			\begin{tikzpicture}
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb2_np500_Vector_1.txt}\NbA;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb2_np500_Vector_2.txt}\NbB;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb2_np500_Vector_5.txt}\NbC;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb2_np500_Vector_10.txt}\NbD;
			\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=0.73\textwidth,height=0.178\textheight,
			xlabel = {Number of nodes},
			xmin=0,
			ymin=0,
			ymax=350,
			xtick={0,2,4,6,8,10},
			ylabel = {Performance [\si{\giga \flop / \second}]}, % $b_\mathrm{mem}$ 
			y label style={font=\footnotesize,at={(0.08,0.5)}},
			x label style={font=\footnotesize}, 			
			x tick label style={font=\footnotesize},
			y tick label style={font=\scriptsize}, 
			xmajorgrids,
			ymajorgrids,
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.52,0.83)},
				/tikz/column 1/.style={column sep=5pt,},
			},
			]
			
			\addlegendimage{only marks, mark=square*, PineGreen}
			\addlegendimage{only marks, mark=star, Sepia}
			\addlegendimage{only marks, mark=diamond*, Bittersweet}
			\addlegendimage{only marks, mark=*,blue}
			%			\addlegendimage{only marks, mark=triangle*, magenta}
			%			\addlegendimage{only marks, mark=x, green}
			%			\addlegendimage{only marks, mark=triangle, myred}
			%			\addlegendimage{only marks, mark=square,myblue}
			
			\addplot[ mark=square*,mark size =1.5 pt, PineGreen]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbA};
			\addlegendentry{~1T, $n_\mathrm{b}=2$}
			
			\addplot[ mark=star,mark size =2.3 pt, Sepia]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbB};
			\addlegendentry{~2T, $n_\mathrm{b}=2$}
			
			\addplot[mark=diamond*, mark size =2 pt, Bittersweet]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbC};
			\addlegendentry{~5T, $n_\mathrm{b}=2$}
			
			\addplot[mark=*,mark size =1.5 pt, blue]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbD};
			\addlegendentry{~10T, $n_\mathrm{b}=2$}
			
			%			\addplot[ mark=triangle*, mark size =1.5 pt, magenta]
			%			table
			%			[
			%			x expr=\thisrow{nodes}, 
			%			y expr=\thisrow{Perf[GF/s]},
			%			]{\NbE};
			%			\addlegendentry{~1T, $n_\mathrm{b}=32$}
			%			
			%			\addplot[ mark=x, mark size =1.5 pt, green]
			%			table
			%			[
			%			x expr=\thisrow{nodes}, 
			%			y expr=\thisrow{Perf[GF/s]},
			%			]{\NbF};
			%			\addlegendentry{~2T, $n_\mathrm{b}=32$}
			%			
			%			\addplot[ mark=triangle, mark size =1.5 pt, myred]
			%			table
			%			[
			%			x expr=\thisrow{nodes}, 
			%			y expr=\thisrow{Perf[GF/s]},
			%			]{\NbG};
			%			\addlegendentry{~5T, $n_\mathrm{b}=32$}
			%			
			%			\addplot[ mark=*, mark size =1.5 pt, myblue]
			%			table
			%			[
			%			x expr=\thisrow{nodes}, 
			%			y expr=\thisrow{Perf[GF/s]},
			%			]{\NbH};
			%			\addlegendentry{~10T, $n_\mathrm{b}=32$}
			\end{axis}
			\node [font=\small] at (3,-1.6){~(b) MPI only vs.\ hybrid communication,  $n_\mathrm{b}=2$,};
			\node at (2.5,2.2) {\small \textbf{(c)}};
			\end{tikzpicture}
		\end{subfigure}
	\hspace{-1.5em}
		\begin{subfigure}[t]{.39\textwidth}
			\begin{tikzpicture}
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb32_np500_Vector_1.txt}\NbE;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb32_np500_Vector_2.txt}\NbF;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb32_np500_Vector_5.txt}\NbG;
			\pgfplotstableread{figures/Fig9_ChebFD_Emmy_SuperMUC_/Emmy_NUM_OMP_THREADS_topi128-64-64_ns128_nb32_np500_Vector_10.txt}\NbH;
			\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=0.73\textwidth,height=0.178\textheight,
			xlabel = {Number of nodes},
			xmin=0,
			ymin=0,
			xmajorgrids,
			ymajorgrids,
			ymax=450,
			xtick={0,2,4,6,8,10},
%			ylabel = {Performance [\si{\giga \flop / \second}]}, % $b_\mathrm{mem}$ 
			y label style={font=\footnotesize,at={(0.08,0.5)}},
			x label style={font=\footnotesize}, 			
			x tick label style={font=\footnotesize},
			y tick label style={font=\scriptsize}, 
			legend columns = 1, 
			legend style = {
				nodes={inner sep=0.04em},
				draw=none,
				font=\scriptsize,
				cells={align=left},
				anchor=east,
				at={(0.59,0.82)},
				/tikz/column 1/.style={column sep=5pt,},
			},
			]
			
			\addlegendimage{only marks, mark=square*, PineGreen}
			\addlegendimage{only marks, mark=star, Sepia}
			\addlegendimage{only marks, mark=diamond*, Bittersweet}
			\addlegendimage{only marks, mark=*,blue}
%			\addlegendimage{only marks, mark=triangle*, magenta}
%			\addlegendimage{only marks, mark=x, green}
%			\addlegendimage{only marks, mark=triangle, myred}
%			\addlegendimage{only marks, mark=square,myblue}
			
			\addplot[ mark=square*,mark size =1.5 pt, PineGreen]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbE};
			\addlegendentry{~1T, $n_\mathrm{b}=32$}
			
			\addplot[ mark=star,mark size =2.3 pt, Sepia]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbF};
			\addlegendentry{~2T, $n_\mathrm{b}=32$}
			
			\addplot[mark=diamond*, mark size =2 pt, Bittersweet]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbG};
			\addlegendentry{~5T, $n_\mathrm{b}=32$}
			
			\addplot[mark=*,mark size =1.5 pt, blue]
			table
			[
			x expr=\thisrow{nodes}, 
			y expr=\thisrow{Perf[GF/s]},
			]{\NbH};
			\addlegendentry{~10T, $n_\mathrm{b}=32$}
			
			\end{axis}
			\node [font=\small] at (2.4,-1.6){~$n_\mathrm{b}=32$};
			\end{tikzpicture}
		\end{subfigure}
	\hspace{-0.5em}
			\begin{subfigure}[t]{.25\textwidth}
			\begin{tikzpicture}
						\put(0.1,-29) {\includegraphics[width=0.88\textwidth,height=0.08 \textheight]{figures/Fig9_ChebFD_Emmy_SuperMUC_/nb2_8nodes_10T.png}}
					\put(0,-29) {\begin{axis}[
						width=1.4\textwidth,height=0.16\textheight,
						ylabel = {Rank},
						y label style={at={(0.17,0.5)}},
%						xlabel = {Time step},
						x label style={at={(0.5,0.08)}},
						x tick label style={font=\scriptsize},
						y tick label style={font=\scriptsize}, 
						xmin=1, xmax=35,
						ymin=0, ymax=15,
						xmajorticks=false, 
						%xtick={35},
						ytick={0,5,10,15}, 
						%xticklabels={\textbf{20}},
						yticklabels={\textbf{15},\textbf{10},\textbf{5},},
						]
				\end{axis}}	
			\put(0,19) {\includegraphics[width=0.88\textwidth,height=0.09 \textheight]{figures/Fig9_ChebFD_Emmy_SuperMUC_/nb2_8nodes.png}}
				\put(0,19) {\begin{axis}[
					width=1.4\textwidth,height=0.175\textheight,
					ylabel = {Rank},
					y label style={at={(0.17,0.5)}},
					xlabel = {Time step},
					x label style={at={(0.5,-0.8)}},
					x tick label style={font=\scriptsize},
					y tick label style={font=\scriptsize},
					xmajorticks=false, 
					xmin=1, xmax=35,
					ymin=0, ymax=159,
					ytick={0,40,80,120,159},   
					yticklabels={\textbf{159},\textbf{120},\textbf{80},\textbf{40},0},
					]
				\end{axis}}	
				\node [font=\small] at (1,-2.53){~(c) Timeline visulization};
				\node at (2.38,-0.83) {\small \textbf{~10T}};
				\node at (2.395,0.82) {\small \textbf{~1T}};
				\end{tikzpicture}
		\end{subfigure}			
	\end{adjustbox}
	\caption{ChebFD application for the 
		%\protect\UseVerb{Topi128} matrix (physical problem dimension n $= 4 \times 10^6$)/
	  topological insulator matrix \protect\UseVerb{2Topi128} (\protect\UseVerb{static}
          \protect\UseVerb{OpenMP} scheduling,
          AVX vectorized and aligned execution, $n_\mathrm{iter}=5$)
%		(physical problem dimension D $= 
%		2^{21}$, total number of non-zeros $N_\mathrm{nz}= 27\,131\,904$, matrix size $=$~\SI{525}{\mega \byte}, i.e, $\geq 15~\times$ L$3$ cache size, matrix format $=$~row-major \protect\UseVerb{SELL})) with $n_\mathrm{p} = 500$,
%		$n_\mathrm{s} = 128$
		running on (single leaf switch connected) homogeneous \protect\UseVerb{Emmy}\@ nodes.
%		/\protect\UseVerb{SuperMUCNG}
		(a) Performance scaling with OpenMP on a contention domain for $n_b=2$ and $n_b=32$,
		(b) scaling up to 10 nodes for $n_b=2$ and $n_b=32$, and different numbers of threads per process,
                (c) timeline for a specific number of iterations of pure MPI vs.\ full hybrid execution for $n_b=2$ and 8 \protect\UseVerb{Emmy} nodes.
	}
	\label{fig:ChebFD}
\end{figure}


==> figures/CompWaveActiveProcesses.tex <==
\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.67\textwidth}
	\hspace{-6em}
	\begin{subfigure}[t]{0.705\textwidth}
		\begin{tikzpicture}
		\begin{axis}[trim axis left, trim axis right, scale only axis,
		width=0.73\textwidth,height=0.178\textheight,
%		xlabel = {Memory bandwidth saturation behaviours [\si{\giga \byte / \second}]},
		ylabel = {Average active processes},% $\overline{N}_\mathrm{ac}$}, 
		ymin=0,
		ymax=25,
		xmin=0,
		xmax=2,
		y label style={at={(0.05,0.5)},font=\footnotesize},%at={(0.12,0.5)},
		x label style={font=\footnotesize},%at={(0.5,0.02)},
		x tick label style={font=\footnotesize},
		ytick={0,5,10,15,20,25},
		xtick={0.4,1,1.6},
		xticklabels={Fig.~\ref{fig:ComputationalWave}(f),Fig.~\ref{fig:SaturationCurves}(e),Fig.~\ref{fig:SaturationCurves}(f)},
		ymajorgrids,
		legend columns = 1, 
		legend style = {
			nodes={inner sep=0.04em},
			draw=none,
			font=\tiny,
%			font=\bfseries,
			cells={align=left},
			anchor=east,
			at={(0.71,0.8)},
			/tikz/column 1/.style={column sep=5pt,},
		},
		]
		
		\addplot [ybar,ybar legend, style={blue}, pattern=horizontal lines,mark=star, mark size=0.5pt,error bars/.cd, y dir=both, y explicit] %bar width=2pt, pattern=grid, pattern=vertical lines,mark color=red,
		coordinates{
			(0.4,7) +- (1,1) %sometimes 6,7,8
		};
			
		\addplot [ybar,ybar legend, style={PineGreen}, pattern=dots,mark=diamond*, mark size=0.5pt,error bars/.cd, y dir=both, y explicit]
		coordinates{
			(1,13) +- (1,1) %sometimes 12,13,14
		};
		
		\addplot [ybar,ybar legend, style={Bittersweet}, pattern=north east lines, mark=square*,  mark size=0.5pt,error bars/.cd, y dir=both, y explicit] 
		coordinates{
			(1.6,20.5) +- (0.5,0.5) % mostly 20 (sometimes 21)
		};
		
		\addlegendentry{~\protect\UseVerb{STREAM} triad, \protect\UseVerb{Emmy} @\SI{2.2}{\giga \Hz}} 
		\addlegendentry{~\protect\UseVerb{STREAM} triad, SuperMUC-NG @\SI{2.3}{\giga \Hz}} 
		\addlegendentry{~slow Sch\"onauer triad, SuperMUC-NG @\SI{2.3}{\giga \Hz}} 
		\end{axis}
		\node [font=\small] at (3,-1.3){(a) Concurrently active cores};
		\end{tikzpicture}
		\end{subfigure}
	\hspace{-2.5em}
		\begin{subfigure}[t]{.265\textwidth}
			\begin{tikzpicture}
				\put(0,-2.2) {\includegraphics[width=0.9\textwidth,height=0.178 \textheight]{figures/Fig5_ActiveProcesses_Emmy_/Emmy_NonPer_triad_2point2GHz_ive.png}}
				\put(0,-3) {\begin{axis}[
					width=1.4\textwidth,height=0.26\textheight,
					ylabel = {Rank},
					y label style={at={(-0.1,0.5)}},
					xlabel = {Wall-clock time [s]},
					x label style={at={(0.5,0.08)}},
					x tick label style={font=\scriptsize},
					y tick label style={font=\scriptsize}, 
					xmin=1, xmax=35,
					ymin=0, ymax=39,
					xmajorticks=false,
					ytick={5,10,15,20,25,30,35,40}, 
					yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
					]
					\end{axis}}
				\node [font=\small] at (1,-1.3){(b) Exemplary timeline for Fig.~\ref{fig:ComputationalWave}(f)};
				\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
				\draw [semithick, dotted] (-0.5,1.65) -- (2.95,1.65);
				\draw [semithick, dotted] (-0.5,0.7825) -- (2.95,0.7825); 
				\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
				\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
				\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
				\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
				\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
				\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
				\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
				\node at (-0.85,0.3) {\tiny \textbf{Node 1}}; 
    			\draw [thick,densely dashed,black] (2.33,-0.1) -- (2.33,3.3);
        		\draw [thick,densely dashed,black] (1.37,-0.1) -- (1.37,3.3);
        		\draw [thick,densely dashed,black] (0.37,-0.1) -- (0.37,3.3);	
        		\node at (0.25,0.5) {\tiny \textbf{\circledfilled{7}}};
        		\node at (0.25,1.3) {\tiny \textbf{\circledfilled{7}}};
        		\node at (0.25,2.15) {\tiny \textbf{\circledfilled{8}}};
        		\node at (1.25,0.3) {\tiny \textbf{\circledfilled{7}}};
				\node at (1.25,1.1) {\tiny \textbf{\circledfilled{7}}};
				\node at (1.25,1.99) {\tiny \textbf{\circledfilled{8}}};
				\node at (2.5,0.43) {\tiny \textbf{\circledfilled{7}}};
				\node at (2.5,1.2) {\tiny \textbf{\circledfilled{8}}};
				\node at (2.5,2.05) {\tiny \textbf{\circledfilled{7}}};	
			\end{tikzpicture}
		\end{subfigure}
		\end{adjustbox}
		\caption{(a) Average number of MPI processes executing user code
                  concurrently for the fully developed
                  steady state computational waves (wavelength
                  \protect\UseVerb{MPIcommsize}) in Figures~\ref{fig:ComputationalWave}(f),
                  \ref{fig:SaturationCurves}(e), and \ref{fig:SaturationCurves}(f)\@.
                  Minimum and maximum values among 60 samples along the timeline
                  are indicated as whiskers.
                  Data points were taken from the timeline data as shown in (b).
                  Numbers in circles denote number of active processes
                  at this point in time on this contention domain.
%                  Analysis is performed
%                  at a couple of disconnected time steps for three
%                  different saturation behaviors.  (a) Results show
%                  minimum, maximum and average values of statistics
%                  over multiple runs and wall-clock times in thousands
%                  of seconds within the stability of the wave, and (b)
%                  Annotated circled numbers illustrative the
%                  visualization of the processes count working on the
%                  memory interface at a time for saturation A curve.}
                }
		  \label{fig:CompWaveActiveProcesses}
\end{figure}


==> figures/CompWaveShapeAndSlope.tex <==
\begin{figure}[tb]
	\centering
		\begin{adjustbox}{width=0.8\textwidth}
		\begin{subfigure}[t]{.265\textwidth}
			\begin{tikzpicture}
		\put(-30,0){	
			\put(-2.9,-2.2) {\includegraphics[width=0.92\textwidth,height=0.178 \textheight]{figures/Fig3_CommPatterns_Emmy_/NonPer.png}}
			\put(0,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
				ylabel = {Rank},
				y label style={at={(-0.1,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=39,
				xtick={28},
				ytick={5,10,15,20,25,30,35,40}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
				]
			\end{axis}}
			\node [font=\small] at (1.2,-1.1){(a) Non-periodic grid};
			\node [font=\small] at (1.2,-1.6){\SI{-40}{rank \per \second}, $r=0.999$}; 
			\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
			\draw [semithick, dotted] (-0.5,1.65) -- (3.3,1.65);
			\draw [semithick, dotted] (-0.5,0.7825) -- (2.95,0.7825); 
			\node [font=\small] at (0.42,2.89){\tikz \fill [blue] (1,0.11) rectangle (1.55,0.16);};
			\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
			\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
			\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
			\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
			\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
			\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
			\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
			\node at (-0.85,0.3) {\tiny \textbf{Node 1}}; 
			\draw [thick,densely dashed,blue] (2.8,2.5) -- (2.8,3.3);
			\draw [thick,densely dashed,blue] (2.48,1.7) -- (2.8,2.5);
			\draw [thick,densely dashed,blue] (2.35,1.2) -- (2.48,1.7);
			\draw [thick,densely dashed,blue] (2.35,1.2) -- (2.35,-0.1);
			\node at (3.2,2.65) {\rotatebox{90}{\tiny \textbf{\textcolor{blue}{local wavefront}}}}; 
			\node at (3.2,0.56) {\rotatebox{90}{\tiny \textbf{\textcolor{blue}{local wavefront}}}}; }		
			\end{tikzpicture}
		\end{subfigure}
		\hspace{1.5em}
		\begin{subfigure}[t]{.265\textwidth}
			\begin{tikzpicture}
			\put(-2.9,-2.2) {\includegraphics[width=0.92\textwidth,height=0.178 \textheight]{figures/Fig3_CommPatterns_Emmy_/NonPer_FullSystem.png}}
			\put(0,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
				%		ylabel = {Rank},
				y label style={at={(0.17,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=39,
				xtick={28},
				ytick={5,10,15,20,25,30,35,40}, 
				xticklabels={\textbf{40}},
				yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
				]
			\end{axis}}
			\node [font=\small] at (1.2,-1.1){(b) Non-periodic grid};
			\node [font=\small] at (1.2,-1.6){\SI{-40}{rank \per \second}, $r=0.999$};
			\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
			\draw [semithick, dotted] (-0.5,1.65) -- (2.5,1.65);
			\draw [semithick, dotted] (-0.5,0.7825) -- (2.5,0.7825); 
			\node [font=\small] at (0.32,2.89){\tikz \fill [blue] (1,0.11) rectangle (1.54,0.16);};
			\draw [thick,densely dashed,blue] (2.85,2.5) -- (2.85,3.3);
			\draw [thick,densely dashed,blue] (2.3,-0.1) -- (2.85,2.5);
			\node at (2.85,0.9) {\rotatebox{90}{\tiny \textbf{\textcolor{blue}{Computational wavefront}}}}; 	
			\end{tikzpicture}
		\end{subfigure}
		\hspace{0.9em}
		\begin{subfigure}[t]{.265\textwidth}
			\begin{tikzpicture}
			\put(0,-9){
			\put(-2.9,-2.2) {\includegraphics[width=0.92\textwidth,height=0.178 \textheight]{figures/Fig3_CommPatterns_Emmy_/Multi_neighbour_Per.png}}
			\put(0,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
				%		ylabel = {Rank},
				y label style={at={(0.17,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=39,
				xtick={33},
				ytick={5,10,15,20,25,30,35,40}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
				]
				\end{axis}}
			\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
			\draw [semithick, dotted] (-0.5,1.65) -- (2.6,1.65);
			\draw [semithick, dotted] (-0.5,0.7825) -- (2.6,0.7825); 
			\node [font=\small] at (0.32,2.89){\tikz \fill [blue] (1,0.11) rectangle (1.51,0.16);};
			\draw [thick,densely dashed,blue] (2.8,2.5) -- (2.8,3.3);
			\draw [thick,densely dashed,blue] (2.55,1.75) -- (2.8,2.5);
			\draw [thick,densely dashed,blue] (2.55,1.75) -- (2.8,-0.1);
			\node at (2.85,1.4) {\rotatebox{90}{\tiny \textbf{\textcolor{blue}{Computational wavefront}}}}; 
			\node [font=\small] at (1.2,-1.1){(c) Multiple communications}; 
			\node [font=\small] at (1.2,-1.5){~~~\SI{-40}{rank \per \second}, $r=0.997$, }; 
			\node [font=\small] at (1.2,-1.9){~~~$+$\SI{121}{rank \per \second}, $r=0.968$};}
			\end{tikzpicture}
		\end{subfigure}
	\end{adjustbox}
	\caption{Shape and slope of
          memory-bound computational wavefront with different communication topologies and
          patterns on the \protect\UseVerb{Emmy} system.
          The measured slope(s) of the computational wave(s) in ranks per
          second is/are indicated together with correlation coefficients of linear fits.
          Code properties are the same as in \Cref{fig:ComputationalWave}\@.
          The $x$ axis shows walltime but the time step at which the
          computation was terminated is indicated. 
          (a) Open boundary conditions, next-neighbor communication,
          short one-off idle injection,
          (b) open boundary conditions, next-neighbor communication,
          long one-off idle injection, (c) periodic boundary conditions,
          next-neighbor communication along rising ranks, next- and next-to-next neighbor
          communication along falling ranks, short one-off idle injection.
%%          Constant slope with strong
%%          injection, but shape change for open chain in relation to
%%          periodic process grid, and (c) Same shape, but the slope
%%          changes with multi-neighbor communication in the $-$ve
%%          direction (i.e., simultaneously communicating with next and
%%          next-to-next neighbor communication makes slope more steeper
%%          (three times as $d=3$) in comparison to a direct
%%          communication ($d=1$) in the $+$ve direction).  We measure
%%          the slope with linear regression and report correlation
%%          coefficients $r$.  Negative and positive slopes discern
%%          between the direction of propagation of idle wave.  Note
%%          that, we only tuned communication patterns and all other
%%          software and hardware settings are same as before in
          %%          ~\Cref{fig:ComputationalWave}.
        }
	\label{fig:CompWaveShapeAndSlope}
\end{figure}


==> figures/CompWaveStability.tex <==
%%\begin{figure}[tb]
%%	\centering
%%	\begin{adjustbox}{width=0.83\textwidth}
%%		\begin{subfigure}[t]{0.24\textwidth}
%%			\begin{tikzpicture}	
%%			\pgfplotstableread{figures/Fig6_Stability_Emmy_/timeRankViz_200timesteps_nearlargeinject_15M.txt}\dataA;
%%			\put(-30,-3) {\begin{axis}[
%%				width=0.8\textwidth,height=0.26\textheight,
%%				ylabel = {Rank},
%%				y label style={at={(0.17,0.5)}},
%%				xlabel = {Disconnected time step},
%%				x label style={at={(1.8,0.05)}, font=\small},
%%				x tick label style={font=\scriptsize},
%%				y tick label style={font=\scriptsize},
%%				axis x line=box,
%%				axis y line*=left, 
%%				xmin=4.9e9, xmax=5.6e9,
%%				ymin=0, ymax=39,
%%				y dir=reverse,
%%				change x base,
%%				x SI prefix=giga,
%%				xtick={5e9},
%%				xticklabels={\textbf{80}},
%%				ytick={5,10,15,20,25,30,35,40}, 
%%				yticklabels={\textbf{4},,\textbf{14},,\textbf{24},,\textbf{34}},
%%				]
%%				\addplot[blue,only marks,mark=+,restrict x to domain=4.9e9:5.6e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\dataA};
%%				\end{axis}
%%				\begin{axis}[
%%				width=0.8\textwidth,height=0.26\textheight,
%%				xshift=1cm,
%%				axis x line=box,
%%				axis y line=none,
%%				x tick label style={font=\scriptsize},
%%				xmin=6.15e9, xmax=6.7e9,
%%				ymin=0, ymax=39,
%%				y dir=reverse,
%%				ytick={},
%%				yticklabels={},
%%				xtick={6.15e9},
%%				xticklabels={\textbf{100}},
%%				change x base,
%%				x SI prefix=giga,
%%				]
%%				\addplot[blue,only marks,mark=+,restrict x to domain=6.15e9:6.7e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\dataA};
%%				\end{axis}
%%				\begin{axis}[
%%				width=0.8\textwidth,height=0.26\textheight,
%%				xshift=2cm,
%%				axis x line=box,
%%				axis y line*=right,
%%				x tick label style={font=\scriptsize},
%%				y dir=reverse,
%%				xmin=7.4e9, xmax=7.9e9,
%%				ymin=0, ymax=39,
%%				xtick={7.4e9},
%%				xticklabels={\textbf{200}},
%%				ytick={},
%%				yticklabels={},
%%				change x base,
%%				x SI prefix=giga,
%%				]
%%				\addplot[blue,only marks,mark=+,restrict x to domain=7.4e9:7.9e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\dataA};
%%				\end{axis}
%%			}
%%				\node [font=\footnotesize] at (1.8,-1.3){(a) $t_\mathrm{inject} =$ \SI{15}{\mega divides} (stable shape pattern)}; 
%%				\draw [semithick, dotted] (-1,2.53 ) -- (1.5,2.53 );
%%				\draw [semithick, dotted] (-1,1.65) -- (1.5,1.65);
%%				\draw [semithick, dotted] (-1,0.7825) -- (1.5,0.7825);
%%				\end{tikzpicture}
%%			\end{subfigure}
%%			\hspace{-2.8em}
%%			\begin{subfigure}[t]{0.24\textwidth}
%%				\begin{tikzpicture}
%%				\put(0,2.4) {\includegraphics[width=0.84\textwidth,height=0.178 \textheight]{figures/Fig6_Stability_Emmy_/Emmy_NonPer_triad_2point2GHz_15Mdivides.png}}
%%				\put(0,1.6) {\begin{axis}[
%%					width=1.4\textwidth,height=0.26\textheight,
%%					%ylabel = {Rank},
%%					y label style={at={(-0.1,0.5)}},
%%					xlabel = {Wall-clock time [s]},
%%					x label style={at={(0.5,0.05)}, font=\small},
%%					x tick label style={font=\scriptsize},
%%					y tick label style={font=\scriptsize}, 
%%					xmin=1, xmax=35,
%%					ymin=0, ymax=39,
%%					xmajorticks=false,
%%					ytick={5,10,15,20,25,30,35,40}, 
%%					yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
%%					]
%%					\end{axis}}
%%				\node [font=\small] at (1.2,-1.3){}; 
%%				\node [font=\small] at (0.79,2.19){\tikz \fill [blue] (0,0.105) rectangle (0.14,0.155);};			
%%				\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
%%				\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
%%				\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
%%				\end{tikzpicture}
%%			\end{subfigure}	
%%			\hspace{1em}
%%			\begin{subfigure}[t]{0.24\textwidth}
%%				\begin{tikzpicture}
%%				\pgfplotstableread{figures/Fig6_Stability_Emmy_/Emmy_NonPer_triad_2point2GHz_150M.txt}\dataA;
%%				\pgfplotstableread{figures/Fig6_Stability_Emmy_/Emmy_NonPer_triad_2point2GHz_150M_2.txt}\dataB;
%%				\put(0,-3) {\begin{axis}[
%%					width=0.8\textwidth,height=0.26\textheight,
%%					xlabel = {Disconnected time step},
%%					x label style={at={(1.8,0.05), font=\small}},
%%					x tick label style={font=\scriptsize},
%%					y tick label style={font=\scriptsize},
%%					y dir=reverse,
%%					axis x line=box,
%%					axis y line*=left, 
%%					xmin=4.8e9, xmax=6.5e9,
%%					ymin=0, ymax=39,
%%					change x base,
%%					x SI prefix=giga,
%%					xtick={5e9},
%%					xticklabels={\textbf{80}},
%%					ytick={5,10,15,20,25,30,35,40}, 
%%					yticklabels={\textbf{4},,\textbf{14},,\textbf{24},,\textbf{34}},
%%					]
%%					\addplot[blue,only marks,mark=+,restrict x to domain=5e9:6.5e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\dataA};
%%					\end{axis}
%%					\begin{axis}[
%%					width=0.8\textwidth,height=0.26\textheight,
%%					xshift=1cm,
%%					axis x line=box,
%%					axis y line=none,
%%					x tick label style={font=\scriptsize},
%%					y dir=reverse,
%%					xmin=6.15e9, xmax=8e9,
%%					ymin=0, ymax=39,
%%					ytick={},
%%					yticklabels={},
%%					xtick={6.15e9},
%%					xticklabels={\textbf{100}},
%%					change x base,
%%					x SI prefix=giga,
%%					]
%%					\addplot[blue,only marks,mark=+,restrict x to domain=6.15e9:8e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\dataB};
%%					\end{axis}
%%					\begin{axis}[
%%					width=0.8\textwidth,height=0.26\textheight,
%%					xshift=2cm,
%%					axis x line=box,
%%					axis y line*=right,
%%					x tick label style={font=\scriptsize},
%%					y dir=reverse,
%%					xmin=8.3e9, xmax=8.7e9,
%%					ymin=0, ymax=39,
%%					xtick={8.3e9},
%%					xticklabels={\textbf{200}},
%%					ytick={},
%%					yticklabels={},
%%					change x base,
%%					x SI prefix=giga,
%%					]
%%					\addplot[blue,only marks,mark=+,restrict x to domain=8.3e9:8.7e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\dataA};
%%					\end{axis}
%%				}
%%				\node [font=\small] at (3,-1.3){(b) $t_\mathrm{inject} =$ \SI{150}{\mega divides} (ustable shape pattern)}; 		
%%				\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
%%				\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
%%				\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
%%				\end{tikzpicture}
%%			\end{subfigure}
%%			\hspace{1em}
%%			\begin{subfigure}[t]{0.24\textwidth}
%%				\begin{tikzpicture}
%%				\put(0,2.4) {\includegraphics[width=0.83\textwidth,height=0.178 \textheight]{figures/Fig6_Stability_Emmy_/Emmy_NonPer_triad_2point2GHz_150Mdivides.png}}
%%				\put(0,1.6) {\begin{axis}[
%%					width=1.4\textwidth,height=0.26\textheight,
%%					%				ylabel = {Rank},
%%					y label style={at={(-0.1,0.5)}},
%%					xlabel = {Wall-clock time [s]},
%%					x label style={at={(0.5,0.05)}, font=\small},
%%					x tick label style={font=\scriptsize},
%%					y tick label style={font=\scriptsize}, 
%%					xmin=1, xmax=35,
%%					ymin=0, ymax=39,
%%					xmajorticks=false,
%%					ytick={5,10,15,20,25,30,35,40}, 
%%					yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
%%					]
%%					\end{axis}}
%%				\node [font=\small] at (1.2,-1.3){}; 
%%				\node [font=\small] at (0.9,2.19){\tikz \fill [blue] (0,0.105) rectangle (0.33,0.155);};			
%%				\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
%%				\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
%%				\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
%%				\end{tikzpicture}
%%			\end{subfigure}
%%	\end{adjustbox}
%%	\caption{The stability of global computational wavefront pattern of communicating rank wavelength on \protect\UseVerb{Emmy} system.
%%		(a) Locked-in wave towards noises and stable shape wave for smaller (injected) disturbances,
%%		and (b) Instability towards large duration injections. With varying injected disturbance (i.e., number of divides operations in blue bars) on successive socket, i.e., rank $15$ and time step $80$, the pattern may shift by one socket (point of injected disturbance strongly matters). This shift in pattern will only occur, when the dampening factor of injected idle wave is weak enough to allow it to travel beyond the slowest socket boundary. Note that, the slope of the wave remains constant in the steady state, i.e., at time steps $80$ and $200$ with either unstable or stable shape pattern.
%%	}
%%	\label{fig:CompWaveStability}
%%\end{figure}
%%


==> figures/ComputationalWave.tex <==
\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.835\textwidth}
	\begin{minipage}{\textwidth}
			\begin{subfigure}[t]{0.24\textwidth} %height
			\begin{tikzpicture}
			\put(-27.9,-2.2) {\includegraphics[width=0.92\textwidth,height=0.178 \textheight]{figures/Fig2_Compwave_Emmy_/77msto57ms_16384B/PPS2_4Nodes_16Process_400MBAS.png}}
			\put(-25,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
				ylabel = {Rank},
				y label style={at={(0.17,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=15,
				xtick={35},
				ytick={0,3,7,11,15}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{15},\textbf{12},\textbf{8},\textbf{4},\textbf{0}},
				]
				\end{axis}}
			\node [font=\footnotesize] at (0.3,-1.1){(b) Cores $N  = 2$}; 
			\draw [semithick, dotted] (-0.85,2.974 ) -- (1.7,2.974 ); 
			\draw [semithick, dotted] (-0.85,2.544 ) -- (1.7,2.544 ); 
			\draw [semithick, dotted] (-0.85,2.114 ) -- (1.7,2.114 ); 
			\draw [semithick, dotted] (-0.85,1.664 ) -- (1.7,1.664 ); 
			\draw [semithick, dotted] (-0.85,1.224 ) -- (1.7,1.224 ); 
			\draw [semithick, dotted] (-0.85,0.784 ) -- (1.7,0.784 ); 
			\draw [semithick, dotted] (-0.85,0.344 ) -- (1.7,0.344 ); 
			\draw [thick,densely dashed,blue] (1.58,-0.1) -- (1.58,3.3);
			\node [font=\small] at (-0.4,2.2){\tikz \fill [blue] (0,0.10) rectangle (0.832,0.22);};
			\end{tikzpicture}
		\end{subfigure}
		\hspace{-2.8em}
		\begin{subfigure}[t]{0.24\textwidth} %height
			\begin{tikzpicture}
			\put(-3,-2.2) {\includegraphics[width=0.88\textwidth,height=0.178 \textheight]{figures/Fig2_Compwave_Emmy_/77msto57ms_16384B/PPS4_2Nodes_16Process_400MBAS.png}}
			\put(0,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
%				ylabel = {Rank},
				y label style={at={(-0.1,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=15,
				xtick={35},
				ytick={0,3,7,11,15}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{15},\textbf{12},\textbf{8},\textbf{4},\textbf{0}},
				]
				\end{axis}}
			\node [font=\small] at (1.2,-1.1){(c) Cores $N = 4$}; 
			\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
			\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
			\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
			\node [font=\small] at (0.46,2.19){\tikz \fill [blue] (0,0.11) rectangle (0.76,0.215);};
                        \node [font=\small] at (2.2,1.0){\circledfilled1};
			\draw [thick,densely dashed,blue] (2.48,1.6) -- (2.48,3.3);
			\draw [thick,densely dashed,blue] (2.46,0.8) -- (2.48,1.6);
			\draw [thick,densely dashed,blue] (2.46,0.8) -- (2.48,-0.1);
			\end{tikzpicture}
		\end{subfigure}
		\hspace{1em}
		\begin{subfigure}[t]{0.24\textwidth} %height
			\begin{tikzpicture}
			\put(-3,-2.2) {\includegraphics[width=0.88\textwidth,height=0.178 \textheight]{figures/Fig2_Compwave_Emmy_/77msto57ms_16384B/PPS6_2Nodes_24Process_400MBAS.png}}
			\put(0,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
%				ylabel = {Rank},
				y label style={at={(-0.1,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=23,
				xtick={35},
				ytick={0,3,7,11,15,19,23}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{23},\textbf{20},\textbf{16},\textbf{12},\textbf{8},\textbf{4},\textbf{0}},
				]
				\end{axis}}
			\node [font=\small] at (1.2,-1.1){(d) Cores $N = 6$}; 
			\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
			\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
			\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
			\node [font=\small] at (0.46,2.56){\tikz \fill [blue] (0,0.11) rectangle (0.73,0.19);};
            \node [font=\small] at (2.2,1.0){\circledfilled1};
            \draw [thick,densely dashed,blue] (2.48,1.6) -- (2.48,3.3);
            \draw [thick,densely dashed,blue] (2.45,0.8) -- (2.48,1.6);
            \draw [thick,densely dashed,blue] (2.45,0.8) -- (2.48,-0.1);
			\end{tikzpicture}
		\end{subfigure}
		\hspace{1em}
		\begin{subfigure}[t]{0.24\textwidth} %height
			\begin{tikzpicture}
			\put(-3,-2.2) {\includegraphics[width=0.88\textwidth,height=0.178 \textheight]{figures/Fig2_Compwave_Emmy_/77msto57ms_16384B/PPS8_2Nodes_32Process_400MBAS.png}}
			\put(0,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
%				ylabel = {Rank},
				y label style={at={(-0.1,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=31,
				xtick={35},
				ytick={0,7,15,23,31}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{31},\textbf{24},\textbf{16},\textbf{8},\textbf{0}},
				]
				\end{axis}}
			\node [font=\small] at (1.2,-1.1){(e) Cores $N = 8$}; 
			\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
			\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
			\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
			\node [font=\small] at (0.41,2.77){\tikz \fill [blue] (0,0.105) rectangle (0.635,0.17);};
    		\draw [thick,densely dashed,blue] (2.48,2.5) -- (2.48,3.3);
			\draw [thick,densely dashed,blue] (2.38,1.6) -- (2.48,2.5);
			\draw [thick,densely dashed,blue] (2.24,1.2) -- (2.38,1.6);
			\draw [thick,densely dashed,blue] (2.24,1.2) -- (2.34,0.8);
			\draw [thick,densely dashed,blue] (2.34,0.8) -- (2.48,-0.1);
			\end{tikzpicture}
		\end{subfigure}
%		\caption*{Memory bandwidth vs. number of Cores} 
	\end{minipage}
	\end{adjustbox}
	\begin{adjustbox}{width=0.835\textwidth}
	\begin{minipage}{\textwidth}
			\begin{subfigure}[t]{0.24\textwidth} %height
			\begin{tikzpicture}
			\put(-117.9,-2.2) {\includegraphics[width=0.88\textwidth,height=0.178 \textheight]{figures/Fig2_Compwave_Emmy_/77msto57ms_16384B/PPS1_8Nodes_16Process_400MBAS.png}}
			\put(-115,-3) {\begin{axis}[
				width=1.4\textwidth,height=0.26\textheight,
				ylabel = {Rank},
				y label style={at={(-0.1,0.5)}},
				xlabel = {Time step},
				x label style={at={(0.5,0.08)}},
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=1, xmax=35,
				ymin=0, ymax=15,
				xtick={35},
				ytick={0,4,8,12,15}, 
				xticklabels={\textbf{20}},
				yticklabels={\textbf{15},\textbf{12},\textbf{8},\textbf{4},\textbf{0}},
				]
				\end{axis}}
			\node [font=\small] at (-3.2,-1.1){(a) Cores $N = 1$}; 
			\draw [semithick, dotted] (-5.2,3.184 ) -- (-1.5,3.184 ); 
			\draw [semithick, dotted] (-5.2,2.974 ) -- (-1.5,2.974 ); 
			\draw [semithick, dotted] (-5.2,2.754 ) -- (-1.85,2.754 );
			\draw [semithick, dotted] (-5.2,2.544 ) -- (-1.85,2.544 ); 
			\draw [semithick, dotted] (-5.2,2.334 ) -- (-1.85,2.334 );
			\draw [semithick, dotted] (-5.2,2.114 ) -- (-1.85,2.114 ); 
			\draw [semithick, dotted] (-5.2,1.884 ) -- (-1.85,1.884 );
			\draw [semithick, dotted] (-5.2,1.664 ) -- (-1.85,1.664 ); 
			\draw [semithick, dotted] (-5.2,1.444 ) -- (-1.85,1.444 );
			\draw [semithick, dotted] (-5.2,1.224 ) -- (-1.85,1.224 ); 
			\draw [semithick, dotted] (-5.2,1.004 ) -- (-1.85,1.004 );		
			\draw [semithick, dotted] (-5.2,0.784 ) -- (-1.5,0.784 ); 
			\draw [semithick, dotted] (-5.2,0.564 ) -- (-1.5,0.564 );
			\draw [semithick, dotted] (-5.2,0.344 ) -- (-1.5,0.344 ); 
			\draw [semithick, dotted] (-5.2,0.124 ) -- (-1.5,0.124 );
    		\draw [thick,densely dashed,blue] (-1.58,-0.1) -- (-1.58,3.3);
			\node [font=\small] at (-3.55,2.2){\tikz \fill [blue] (0,0.11) rectangle (0.8,0.21);};
			\node at (-3.8,1.1) {\rotatebox{-71}{\tiny \textbf{trailing edge}}};
			\node at (-2.8,1.4) {\rotatebox{-71}{\tiny \textbf{leading edge}}};
			\node at (-1.75,1.8) {\rotatebox{90}{\tiny \textbf{\textcolor{blue}{Computational wavefront}}}};
			\node at (-4.85,3.32) {\tiny \textbf{Node 0}}; 
			\node at (-4.85,3.10) {\tiny \textbf{Node 1}}; 
			\node at (-4.85,2.87) {\tiny \textbf{Node 2}}; 
			\node at (-4.85,2.66) {\tiny \textbf{Node 3}}; 		
			\node at (-4.85,2.44) {\tiny \textbf{Node 4}}; 
			\node at (-4.85,2.22) {\tiny \textbf{Node 5}}; 		
			\node at (-4.85,2.00) {\tiny \textbf{Node 6}}; 
			\node at (-4.85,1.77) {\tiny \textbf{Node 7}}; 
			\node at (-4.85,1.56) {\tiny \textbf{Node 8}}; 
			\node at (-4.85,1.34) {\tiny \textbf{Node 9}}; 
			\node at (-4.85,1.12) {\tiny \textbf{Node 10}}; 
			\node at (-4.85,0.90) {\tiny \textbf{Node 11}}; 		
			\node at (-4.85,0.67) {\tiny \textbf{Node 12}}; 
			\node at (-4.85,0.46) {\tiny \textbf{Node 13}}; 		
			\node at (-4.85,0.24) {\tiny \textbf{Node 14}}; 
			\node at (-4.85,0.02) {\tiny \textbf{Node 15}};	
			\end{tikzpicture}
		\end{subfigure}
		\hspace{2.8em}
		\begin{subfigure}[t]{0.48\textwidth} %height
			\begin{tikzpicture}
			\pgfplotstableread{figures/Fig2_Compwave_Emmy_/withNT1.txt}\emmydata;
			\pgfplotstableread{figures/Fig2_Compwave_Emmy_/withNT2.txt}\emmydataA;
		\put(0,7.5) {	\begin{axis}[trim axis left, trim axis right, scale only axis,
			width=0.73\textwidth,height=0.178\textheight,
			xlabel = {Cores per socket, $N$},
			ylabel = {Memory bandwidth [\si{\giga \byte / \second}]}, % $b_\mathrm{mem}$ 
			ymin=0,
			xtick={0,1,2,3,4,5,6,7,8,9,10}, 
			xticklabels={\textbf{0},\textbf{1},\textbf{2},\textbf{3},\textbf{4},\textbf{5},\textbf{6},\textbf{7},\textbf{8},\textbf{9},\textbf{10}}, 
			y label style={at={(0.12,0.5)},font=\footnotesize},
			x label style={at={(0.5,0.02)},font=\footnotesize},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize, font=\bfseries}, 
			legend style = {nodes={inner sep=0.04em}, font=\tiny, cells={align=left}, anchor=west, at={(0.45,0.6)}},
			legend columns = 1,
			]
			\addplot[only marks, mark=square*,mark size =2 pt, PineGreen, error bars/.cd, y dir=both, y explicit,]
			table
			[
			x expr=\thisrow{Cores}, 
			y error minus expr=\thisrow{Median}-\thisrow{Min},
			y error plus expr=\thisrow{Max}-\thisrow{Median},
			]{\emmydata};
			
			\addplot[only marks, mark=square*,mark size =2 pt, Bittersweet, error bars/.cd, y dir=both, y explicit,]
			table
			[
			x expr=\thisrow{Cores}, 
			y error minus expr=\thisrow{Median}-\thisrow{Min},
			y error plus expr=\thisrow{Max}-\thisrow{Median},
			]{\emmydataA};
%			\addlegendentry{~~\textbf{Emmy system} $\mathbf{@\SI{2.2}{\giga \Hz}}$\\~~\textbf{STREAM triad}}
			\end{axis}}
			\node at (0.7,0.55) {\tiny \textbf{(a)}};
			\node at (1.05,1.15) {\tiny \textbf{(b)}};
			\node at (1.8,2.1) {\tiny \textbf{(c)}};
			\node at (2.4,2.85) {\tiny \textbf{(d)}};
			\node at (3.1,3.1) {\tiny \textbf{(e)}};
			\node at (3.95,3.1) {\tiny \textbf{(f)}};
			\end{tikzpicture}
		\end{subfigure}
			\hspace{-3.1em}
			\begin{subfigure}[t]{0.24\textwidth} %height
		\begin{tikzpicture}
		\put(-3,-2.2) {\includegraphics[width=0.88\textwidth,height=0.178 \textheight]{figures/Fig2_Compwave_Emmy_/77msto57ms_16384B/PPS10_2Nodes_40Process_400MBAS.png}}
		\put(0,-3) {\begin{axis}[
			width=1.4\textwidth,height=0.26\textheight,
%			ylabel = {Rank},
			y label style={at={(-0.1,0.5)}},
			xlabel = {Time step},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize}, 
			xmin=1, xmax=35,
			ymin=0, ymax=39,
			xtick={35},
			ytick={0,7,15,23,31,39}, 
			xticklabels={\textbf{20}},
			yticklabels={\textbf{39},\textbf{31},\textbf{24},\textbf{16},\textbf{8},\textbf{0}},
			]
			\end{axis}}
		\node [font=\small] at (1.2,-1.1){(f) Cores $N = 10$}; 
		\draw [semithick, dotted] (-1.1,2.53 ) -- (2.35,2.53 );
		\draw [semithick, dotted] (-1.1,1.65) -- (2.2,1.65);
		\draw [semithick, dotted] (-1.1,0.7825) -- (2.2,0.7825); 
    	\draw [thick,densely dashed,blue] (2.48,2.5) -- (2.48,3.3);
      	\draw [thick,densely dashed,blue] (1.98,1.2) -- (2.48,2.5);
      	\draw [thick,densely dashed,blue] (1.98,1.2) -- (2.48,-0.1);
		\node [font=\small] at (0.39,2.9){\tikz \fill [blue] (0,0.11) rectangle (0.555,0.165);};
		\node at (2.4,1.2) {\rotatebox{90}{\tiny \textbf{\textcolor{blue}{Computational wavefront}}}};
		\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
		\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
		\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
		\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
		\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
		\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
		\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
		\node at (-0.85,0.3) {\tiny \textbf{Node 1}}; 	
                \node [font=\small] at (1.5,1.1){\circledfilled2};
		\end{tikzpicture}
	\end{subfigure}
%		\caption*{Memory bandwidth vs. number of Cores}
		\end{minipage}
	\end{adjustbox}
	\caption{Idle wave-induced computational wavefront pattern
          formation with memory-bound (STREAM triad with nontemporal stores) workload on the
          \protect\UseVerb{Emmy} system with varying number of MPI
          processes per contention domain (socket). Overall triad data volume
          was 9.6\,\GB, other parameters as in
          \Cref{fig:IdleWave}\@. Middle panel:
          memory bandwidth versus number of cores for the STREAM triad
          benchmark on one socket.
          (a)--(f) Idle wave
          propagation with 1,\ldots,10 cores per contention domain over 20 time steps.
          Computational wavefronts are shown with blue dashed lines.}
%          there is memory bandwidth contention among processes (red dots in middle panel).}
	\label{fig:ComputationalWave}
\end{figure}


==> figures/Hybrid.tex <==

\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.33\textwidth}
	\begin{subfigure}[t]{.265\textwidth}
		\hspace{-8em}
		\begin{tikzpicture}
		\put(-0.4,-2.2) {\includegraphics[width=.92\textwidth,height=0.18 \textheight]{figures/Fig8_OMPThreads_Emmy_/hybrid_20nodes.png}}
		\put(0,-3) {\begin{axis}[
		width=1.4\textwidth,height=0.265\textheight,
		ylabel = {Rank},
		y label style={at={(0.2,0.5)}},
		xlabel = {Walltime},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize}, 
		xmin=1, xmax=20,
		xtick={20}, 
		yticklabels={\textbf{20}},
		ymin=0, ymax=39,
		ytick={0,9,19,29,39}, 
		yticklabels={\textbf{39},\textbf{29},\textbf{19},\textbf{9},\textbf{0}},
		]
		\end{axis}}
		\node [font=\small] at (1.2,-1.1){(a) Induced wavefront}; 
		\node [font=\small] at (0.65,2.925){\tikz \fill [blue] (2,0.11) rectangle (1,0.16);};
		\node at (2.14,2.2) {\rotatebox{-41}{\tiny \textbf{leading edge}}};
		\node at (0.8,1.8) {\rotatebox{-41}{\tiny \textbf{trailing edge}}};
    		\draw [thick,densely dashed,blue] (2.9,-0.1) -- (2.9,3.4); 		
		\end{tikzpicture}
	\end{subfigure}
	\hspace{-4.4em}	
	\begin{subfigure}[t]{.265\textwidth}
		\begin{tikzpicture}
			\put(0,4) {\includegraphics[width=1.4\textwidth,height=0.085 \textheight]{figures/Fig8_OMPThreads_Emmy_/Hybrid_10_OMPT_1MPIR_50Marrsize_5MBmsg.png}}
			\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=1.4\textwidth,height=0.1\textheight,
%			title={(c)},
			title style={at={(0.5,-1.22)}},
			ylabel = {Rank},
			y label style={font=\footnotesize,at={(-0.08,0.5)}},
			xlabel = {Intermediate time steps},
			x label style={font=\footnotesize,at={(0.5,-0.35)}}, 			
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			xmin=0, xmax=55,
			ymin=0, ymax=5,
			xticklabel pos=right,
			xtick={0,55},
			xticklabels={48000,48031},
			ytick={1,2,3,4}, 
			yticklabels={\textbf{3},\textbf{2},\textbf{1},\textbf{0}},
			]
			\end{axis}
			\path[draw=black,solid,line width=0.5mm,fill=black,
			preaction={-triangle 90,thin,draw,shorten >=-1mm}
			] (0.1,-0.4) -- (0.1,-0.15);
			\path[draw=black,solid,line width=0.5mm,fill=black,
			preaction={-triangle 90,thin,draw,shorten >=-1mm}
			] (2.2,-0.4) -- (2.2,-0.15);
			\path[draw=black,solid,line width=0.5mm,fill=black,
			preaction={-triangle 90,thin,draw,shorten >=-1mm}
			] (4.35,-0.4) -- (4.35,-0.15);
			\node at (0,-0.7) {\scriptsize \textbf{Synchronized}}; 
			\node at (0,-0.95) {\scriptsize \textbf{WF}}; 
			\node at (2.2,-0.7) {\scriptsize \textbf{De-synchronization}}; 
			\node at (2.15,-0.95) {\scriptsize \textbf{with \enquote{natural noise}}}; 
			\node at (4.35,-0.7) {\scriptsize \textbf{Back to}};
			\node at (4.25,-0.95) {\scriptsize \textbf{synchronized WF}}; 
			
			\draw [semithick, dotted] (-0.5,1.38 ) -- (4.45,1.38 );
			\draw [semithick, dotted] (-0.5,0.95) -- (4.45,0.95);
			\draw [semithick, dotted] (-0.5,0.55) -- (4.45,0.55); 
			
			\node at (-0.85,1.8) {\tiny \textbf{Socket 0}}; 
			\node at (-0.85,1.6) {\tiny \textbf{Node 0}}; 
			\node at (-0.85,1.3) {\tiny \textbf{Socket 1}}; 
			\node at (-0.85,1.1) {\tiny \textbf{Node 0}}; 		
			\node at (-0.85,0.8) {\tiny \textbf{Socket 0}}; 
			\node at (-0.85,0.6) {\tiny \textbf{Node 1}}; 		
			\node at (-0.85,0.3) {\tiny \textbf{Socket 1}}; 
			\node at (-0.85,0.1) {\tiny \textbf{Node 1}}; 
			\node [font=\small] at (2,-2.1){(b) Spontaneous desynchronization}; 
		\end{tikzpicture}
	\end{subfigure}	
	\end{adjustbox}
	\caption{MPI+OpenMP hybrid execution of parallel STREAM triad
          on \protect\UseVerb{Emmy} with bidirectional next-neighbor communication,
          periodic boundary conditions, and the same overall data volume as in \Cref{fig:PureMPI}
          but with 10 threads per process and one process per
          contention domain.  (a) 40 processes on 20 nodes with negligible communication
          overhead and an idle
          injection on process 5 for first 20 iterations, (b) four
          processes on two nodes with 5\,\MB\ MPI message size for intermediate 31 iterations over a complete run of 50\,000 timesteps.}
	\label{fig:Hybrid}
\end{figure}


==> figures/IdleWave.tex <==

\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.9\textwidth}
	\begin{subfigure}[t]{.265\textwidth}
		\begin{tikzpicture}
		\put(0,-2.2) {\includegraphics[width=0.92\textwidth,height=0.18 \textheight]{figures/Fig1_Idlewave_Emmy_SuperMUC_/SuperMUCNGScalable.png}}
		\put(0,-3) {\begin{axis}[
		width=1.4\textwidth,height=0.264\textheight,
		ylabel = {Rank},
		y label style={at={(-0.1,0.5)}},
		xlabel = {Walltime},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize}, 
		xmin=1, xmax=50,
		xmajorticks=false,
%		ymin=0, ymax=39,
%		ytick={5,10,15,20,25,30,35,40}, 
%		yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
		ymin=0, ymax=95,
		ytick={12,24,36,48,60,72,84,96}, 
		yticklabels={\textbf{83},,\textbf{59},,\textbf{34},,\textbf{11}},
		]
		\end{axis}}
		\node [font=\small] at (1.2,-1.1){(a) Scalable workload}; 
		\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
		\draw [semithick, dotted] (-0.5,1.65) -- (2.95,1.65);
		\draw [semithick, dotted] (-0.5,0.7825) -- (2.95,0.7825); 
%		\node [font=\small] at (0.47,2.89){\tikz \fill [blue] (1.68,0.11) rectangle (1,0.16);};
		\node [font=\small] at (0.54,3.205){\tikz \fill [blue] (0,0) rectangle (0.96,0.02);};
%		\node at (2,2.1) {\rotatebox{-41}{\tiny \textbf{forward slope}}};
		\node at (2.14,2.6) {\rotatebox{-41}{\tiny \textbf{leading edge}}};
		\node at (0.8,2.08) {\rotatebox{-41}{\tiny \textbf{trailing edge}}};
    		\draw [thick,densely dashed,blue] (2.9,-0.1) -- (2.9,3.4);
		\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
		\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
		\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
		\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
		\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
		\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
		\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
		\node at (-0.85,0.3) {\tiny \textbf{Node 1}};  		
		\end{tikzpicture}
	\end{subfigure}
	\hspace{4.4em}	
	\begin{subfigure}[t]{.265\textwidth}
		\begin{tikzpicture}
		\put(-0.5,-2.2) {\includegraphics[width=0.92\textwidth,height=0.18 \textheight]{figures/Fig1_Idlewave_Emmy_SuperMUC_/SuperMUCNGSaturating.png}}
		\put(0,-3) {\begin{axis}[
		width=1.4\textwidth,height=0.264\textheight,
%		ylabel = {Rank},
		y label style={at={(0.17,0.5)}},
		xlabel = {Walltime},
		x label style={at={(0.5,0.08)}},
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize}, 
		xmin=1, xmax=50,
		xmajorticks=false,
%		ymin=0, ymax=39,
%		ytick={5,10,15,20,25,30,35,40}, 
%		yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
		ymin=0, ymax=95,
		ytick={12,24,36,48,60,72,84,96}, 
		yticklabels={\textbf{83},,\textbf{59},,\textbf{34},,\textbf{11}},
		]
		% rectangle
		\coordinate (pt) at (125,860);
		\coordinate (c2) at (6,588);
		\draw (pt) rectangle (c2);
		\end{axis}}
		\node [font=\small] at (1.2,-1.1){(b) Saturating workload}; 
		\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
		\draw [semithick, dotted] (-0.5,1.65) -- (2.95,1.65);
		\draw [semithick, dotted] (-0.5,0.7825) -- (2.95,0.7825); 
%		\node [font=\small] at (0.49,2.89){\tikz \fill [blue] (1.675,0.11) rectangle (1,0.16);};		
		\node [font=\small] at (0.58,3.2){\tikz \fill [blue] (0,0) rectangle (0.99,0.02);};	
		\draw [thick,densely dashed,blue] (2.93,2.5) -- (2.93,3.4);
		\draw [thick,densely dashed,blue] (2.1,1.34) -- (2.93,2.5);
		\draw [thick,densely dashed,blue] (2.1,1.34) -- (2.93,-0.1);
		\node [font=\small] at (0.9,1.9){\circledfilled5};
		\node [font=\small] at (0.3,0.5){\circledfilled6};
		\node [font=\small] at (1.45,3){\circledfilled7};
		\node [font=\small] at (2,2.9){\circledfilled8};
		\draw [->,line width=0.2mm] (1.8,2.84) -- (1.6,2.5) ;
		\node [font=\small] at (2.2,2){\circledfilled9};   
		\node [font=\small] at (2.6,1.3){\circledfilled{10}};                     
		\end{tikzpicture}
	\end{subfigure}
	\hspace{1.1em}	
	\begin{subfigure}[t]{.265\textwidth}
		\begin{tikzpicture}
			\put(2,-2.5) {\includegraphics[width=0.86\textwidth,height=0.18 \textheight]{figures/Fig1_Idlewave_Emmy_SuperMUC_/SuperMUCNGSaturating8.png}}
			\put(0,-3) {\begin{axis}[
			width=1.4\textwidth,height=0.264\textheight,
			%		ylabel = {Rank},
			y label style={at={(0.17,0.5)}},
			xlabel = {Walltime},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize}, 
			xmin=1, xmax=15,
			ymin=8, ymax=36, % rank 9-35
			y dir=reverse,
			ytick={9,12,15,18,21,24,27,30,33,35}, 
%			yticklabels={,\textbf{24},,\textbf{14},},
			xmajorticks=false,
			]
		\end{axis}}
		\node [font=\small] at (1.2,-1.1){(c) Zoom in of (b)}; 
		\draw [semithick, dotted] (-0.5,1.45) -- (2.95,1.45);
		\node [font=\small] at (0.3,2.9){\circledfilled1};
		\node [font=\small] at (1.8,1.8){\circledfilled4};   
		\node [font=\small] at (-0.4,1.6){\circledfilled2}; 
		\draw [->,line width=0.2mm] (-0.2,1.6) -- (0.3,1.5);
		\node [font=\small] at (1.5,0.7){\circledfilled3}; 
		\end{tikzpicture}
	\end{subfigure}	
	\end{adjustbox}
	\caption{Timelines of idle waves through MPI code (one process per core)
          with different
          workload characteristics, negligible communication overhead, and
          bidirectional next-neighbor communication in a closed ring topology
          on \protect\UseVerb{SuperMUCNG}. The $y$ axis is the MPI rank
          and the $x$ axis is wall-clock time. Red indicates waiting time
          (within the MPI library) while white or light blue
          denote user code ($50$ iterations). The injected delay of about $25$
          execution phases is shown in dark blue.
%          \GHcomm{Consider using something else than light blue in (c)}
          %Dashed lines denote socket boundaries.
          (a) Core-bound code with execution phase of 10\,\MS,
          (b) memory-bound STREAM triad code (overall data transfer volume of
          4.8\,\GB, evenly distributed across all cores for a computation phase of
          11.5\,\MS), (c) zoom-in of marked area in (b).}
%%          in to show the dynamics behind the mitigation of
%%          memory bandwidth bottleneck in terms of the shorter blue
%%          bars (execution phases) and longer red bars (non-resource
%%          utilizing waiting phases) in presence of idle wave on one
%%          memory-locality domain in contrast to its absence on
%%          connective \protect\UseVerb{NUMA} domain. Dotted lines
%%          indicate the domain boundaries of sockets.  }
	\label{fig:IdleWave}
\end{figure}


==> figures/PureMPI.tex <==
\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.99\textwidth}
			\begin{tikzpicture}
			\put(270,-1) {\includegraphics[width=0.22\textwidth,height=0.178 \textheight]{figures/Fig8_OMPThreads_Emmy_/Pure_MPIzoomed.png}}
			\put(90,-1) {\includegraphics[width=0.22\textwidth,height=0.178 \textheight]{figures/Fig8_OMPThreads_Emmy_/Pure_MPI_intermediate3.png}}
			\put(180,-1) {\includegraphics[width=0.22\textwidth,height=0.178 \textheight]{figures/Fig8_OMPThreads_Emmy_/Pure_MPI_wavefrnot_start.png}}
			\put(5.05,-1) {\includegraphics[width=0.22\textwidth,height=0.178 \textheight]{figures/Fig8_OMPThreads_Emmy_/Pure_MPI_start_.png}}
			\put(0,0) {\begin{axis}[
				trim axis left, trim axis right, scale only axis,
				width=\textwidth,height=0.178\textheight,
%				title={(a)},
				title style={at={(0.5,-0.5)}},
				ylabel = {Rank},
				y label style={font=\footnotesize,at={(-0.04,0.5)}},
				xlabel = {Walltime for disconnected time step [s]},
				x label style={font=\footnotesize}, 			
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=0, xmax=55,
				ymin=0, ymax=39,
				xtick={1,4,33.5,37.5,45,54.2},
				xticklabels={3.6,3.75,26.52, 26.74,1927.6,1928},
				ytick={5,10,15,20,25,30,35,40}, 
				yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
				]
				\end{axis}
				
				\draw [semithick, dotted] (-0.5,2.53 ) -- (12.15,2.53 );
				\draw [semithick, dotted] (-0.5,1.65) -- (12.15,1.65);
				\draw [semithick, dotted] (-0.5,0.7825) -- (12.15,0.7825); 
				\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
				\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
				\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
				\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
				\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
				\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
				\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
				\node at (-0.85,0.3) {\tiny \textbf{Node 1}};
				\node at (1.5,3.8) {\small \textbf{global sync WF}};
				\node at (4.5,3.8) {\small \textbf{local de-sync WF}};
				\node at (7.5,3.8) {\small \textbf{global de-sync WF}};
				\node at (10.5,3.8) {\small \textbf{global de-sync WF}};
				\draw [thick,densely dashed,blue] (1.1,0) -- (1.1,3.4);
				\draw [thick,densely dashed,blue] (8.3,3.4) -- (8.9,2);
				\draw [thick,densely dashed,blue] (7.5,0) -- (8.9,1.9);
				\draw [thick,densely dashed,blue] (9.9,0) -- (11.65,1.8);
				\draw [thick,densely dashed,blue] (11.65,1.8) -- (12.1,2.6);
				\draw [thick,densely dashed,blue] (12.03,3.4) -- (12.15,2.65);
        		\draw [thick,densely dashed,black] (4.4,0) -- (4.4,3.4);	
				\node at (4.25,0.5) {\tiny \textbf{\circledfilled{6}}};
				\node at (4.25,1.3) {\tiny \textbf{\circledfilled{7}}};
				\node at (4.25,2.15) {\tiny \textbf{\circledfilled{8}}};
				\node at (4.25,3) {\tiny \textbf{\circledfilled{6}}};
				\draw [thick,densely dashed,black] (7.15,0) -- (7.15,3.4);	
				\node at (7,0.5) {\tiny \textbf{\circledfilled{5}}};
				\node at (7,1.3) {\tiny \textbf{\circledfilled{5}}};
				\node at (7,2.15) {\tiny \textbf{\circledfilled{6}}};
				\node at (7,3) {\tiny \textbf{\circledfilled{6}}};
				\draw [thick,densely dashed,black] (9.7,0) -- (9.7,3.4);	
				\node at (9.55,0.5) {\tiny \textbf{\circledfilled{5}}};
				\node at (9.55,1.3) {\tiny \textbf{\circledfilled{5}}};
				\node at (9.55,2.15) {\tiny \textbf{\circledfilled{6}}};
				\node at (9.55,3) {\tiny \textbf{\circledfilled{6}}};
			 }	
			\end{tikzpicture}
	\end{adjustbox}
	\caption{ $50\,000$ iterations run of MPI-parallel
          STREAM program (non-periodic grid, 4.8\,\GB\ overall data
          volume) on the \protect\UseVerb{Emmy} system
          (normal stores, saturation at 5--6 cores).  The four phases
          show different cutouts of the complete timeline near the indicated
          walltimes. Synchronized state (phase 1): 30{}+{}10\,ms
          average compute + communication intervals. Fully developed wavefront
          (phase 3,4): 20{}+{}17.5\,ms average compute + communication.
          Numbers of cuncurrent working processes per domain are indicated
          in circles.
%          More
%          continuous and higher aggregate memory bandwidth with
%          transition from a lock-step to computational wavefront by
%          letting the system evolve for some time can speed up the
%          execution without any change in code. global sync WF (phase
%          1): (30ms exec +10ms comm) total 40ms, global de-syn WF
%          (phase 3,4): (20ms exec + (17-18)ms MPI time) total 38ms }
        }\label{fig:PureMPI}
\end{figure}


==> figures/SaturationCurves.tex <==
\begin{figure}[tb]
	\centering
	\begin{minipage}{\textwidth}
	\begin{adjustbox}{width=0.89\textwidth}%.72
%	\hspace{1em}
	\begin{subfigure}[t]{0.33\textwidth}
		\begin{tikzpicture}
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_HazelHen_STREAM_triad_2point5GHz.txt}\HLRSdata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_Meggie_STREAM_triad_turbo.txt}\meggiedata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_Meggie_STREAM_triad_1point2GHz.txt}\meggieLfreqdata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_SuperMUC-NG_DIV_triad_2point3GHz.txt}\supermucDTdata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_SuperMUC-NG_STREAM_triad_2point3GHz.txt}\supermucSTdata;
		\pgfplotstableread{figures/Fig2_Compwave_Emmy_/withNT.txt}\emmydataNTA;
		\pgfplotstableread{figures/Fig2_Compwave_Emmy_/BW_Emmy_STREAM_triad_2point2GHz.txt}\emmy;
		\begin{axis}[trim axis left, trim axis right, scale only axis,
		width=1.1\textwidth,height=0.178\textheight,
		xlabel = {Cores per socket, $N$},
		ylabel = {Memory bandwidth [\si{\giga \byte / \second}]}, % $b_\mathrm{mem}$ 
		xmin=0,
		ymin=0,
		y label style={at={(0.05,0.5)},font=\footnotesize},%at={(0.12,0.5)},
		x label style={font=\footnotesize},%at={(0.5,0.02)},
		x tick label style={font=\scriptsize, font=\bfseries},
		y tick label style={font=\scriptsize, font=\bfseries},
		xmajorgrids,
		ymajorgrids,
%		title={Saturation characteristics},
		legend columns = 1, 
		legend style = {
			nodes={inner sep=0.04em}, font=\scriptsize, cells={align=left}, anchor=east, at={(1.01,1.225)},
			/tikz/column 1/.style={column sep=5pt,},
		},
		]
		
		\addlegendimage{only marks, mark=square*, PineGreen}
		\addlegendimage{only marks, mark=x, Sepia}
		\addlegendimage{only marks, mark=diamond*, Bittersweet}
		\addlegendimage{only marks, mark=*,blue}
		\addplot[ mark=square*,mark size =1.5 pt, PineGreen, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\emmydataNTA};
		\addlegendentry{~STREAM triad, \protect\UseVerb{Emmy} @\SI{2.2}{\giga \Hz}, NT}
		
		\addplot[ mark=x,mark size =2.3 pt, Sepia, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\emmy};
		\addlegendentry{~STREAM triad, \protect\UseVerb{Emmy} @\SI{2.2}{\giga \Hz}}
		
		\addplot[mark=diamond*, mark size =2 pt, Bittersweet, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\meggiedata};
		\addlegendentry{~STREAM triad, \protect\UseVerb{Meggie} @turbo, NT}
		
		\addplot[mark=*,mark size =1.5 pt, blue, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\meggieLfreqdata};
		\addlegendentry{~STREAM triad, \protect\UseVerb{Meggie} @\SI{1.2}{\giga \Hz}, NT}
		
 		\end{axis}
		\node [font=\small] at (6,-1.3){(a) Socket-level saturation characteristics};
		\end{tikzpicture}
	\end{subfigure}
	\hspace{5.5em}
	\begin{subfigure}[t]{0.33\textwidth}
		\begin{tikzpicture}
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_HazelHen_STREAM_triad_2point5GHz.txt}\HLRSdata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_Meggie_STREAM_triad_turbo.txt}\meggiedata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_Meggie_STREAM_triad_1point2GHz.txt}\meggieLfreqdata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_SuperMUC-NG_DIV_triad_2point3GHz.txt}\supermucDTdata;
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/Socket_BW/BW_SuperMUC-NG_STREAM_triad_2point3GHz.txt}\supermucSTdata;
		\put(0,14){\begin{axis}[trim axis left, trim axis right, scale only axis,
		width=1.1\textwidth,height=0.178\textheight,
		xlabel = {Cores per socket, $N$},
%		ylabel = {Memory bandwidth [\si{\giga \byte / \second}]}, % $b_\mathrm{mem}$ 
		xmin=0,
		ymin=0,
		y label style={at={(0.05,0.5)},font=\footnotesize},%at={(0.12,0.5)},
		x label style={font=\footnotesize},%at={(0.5,0.02)},
		x tick label style={font=\scriptsize, font=\bfseries},
		y tick label style={font=\scriptsize, font=\bfseries},
		xmajorgrids,
		ymajorgrids,
%		title={Saturation characteristics},
		legend columns = 1, 
		legend style = {
			nodes={inner sep=0.04em}, font=\scriptsize, cells={align=left}, anchor=east, at={(1.1,1.225)},
			/tikz/column 1/.style={column sep=5pt,},
		},
		]

		\addlegendimage{only marks, mark=diamond, Bittersweet}
		\addlegendimage{only marks, mark=star, blue}
		\addlegendimage{only marks, mark=triangle*,Sepia}
		\addplot[mark=diamond,mark size =1.5 pt, Bittersweet, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\HLRSdata};
		\addlegendentry{~STREAM triad, Hazel Hen @\SI{2.5}{\giga \Hz}, NT}
		
		\addplot[mark=star, mark size =2.3 pt, blue, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\supermucSTdata};
		\addlegendentry{~STREAM triad, SuperMUC-NG @\SI{2.3}{\giga \Hz}, NT}
		
		\addplot[ mark=triangle*, mark size =2 pt, Sepia, error bars/.cd, y dir=both, y explicit,]
		table
		[
		x expr=\thisrow{Cores}, 
		y error minus expr=\thisrow{Median}-\thisrow{Min},
		y error plus expr=\thisrow{Max}-\thisrow{Median},
		]{\supermucDTdata};
		\addlegendentry{~Slow Sch\"onauer triad, SuperMUC-NG @\SI{2.3}{\giga \Hz}, NT} 
		\end{axis}}
		\end{tikzpicture}
	\end{subfigure}
	\hspace{5em} 
	\begin{subfigure}[t]{.265\textwidth}
		\begin{tikzpicture}
		\pgfplotstableread{figures/Fig4_SaturationCurves_AllSystems_/timeRankViz_HazelHen_streamtriad.txt}\HLRSdata;
		\put(0,-3) {\begin{axis}[
			width=1.4\textwidth,height=0.26\textheight,
			ylabel = {Rank},
			y label style={at={(-0.1,0.5)}},
			xlabel = {Time step},
			x label style={at={(0.5,0.08)}},
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize}, 
			xmin=0, xmax=2.3e9,
			ymin=0, ymax=47,
			y dir=reverse,
			change x base,
			x SI prefix=giga,
			xtick={1e8,1.95e9,2.3e9},
			xticklabels={\textbf{1},\textbf{20},\textbf{24}},
			ytick={6,12,18,24,30,36,42,48}, 
			yticklabels={\textbf{5},,\textbf{17},,\textbf{29},,\textbf{41}},
			]
%			\addplot[blue,only marks,mark=+,restrict x to domain=1e8:1e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\HLRSdata};
			\addplot[blue,only marks,mark=+,restrict x to domain=1e8:2.3e9] table[x expr=\thisrowno{2},y expr=\thisrowno{1}] {\HLRSdata};
			\end{axis}}
		\node [font=\small] at (1.2,-1.3){(b) \protect\UseVerb{HazelHen}@\SI{2.5}{\giga \Hz}};
		\draw [semithick, dotted] (-0.5,2.53 ) -- (2.95,2.53 );
		\draw [semithick, dotted] (-0.5,1.65) -- (2.95,1.65);
		\draw [semithick, dotted] (-0.5,0.7825) -- (2.95,0.7825);
		\node [font=\small] at (0.68,2.98){\tikz \fill [blue] (0,0) rectangle (1.12,0.03);};
		\node [font=\small] at (0.68,3.06){\tikz \fill [Magenta] (0,0) rectangle (1.12,0.03);};
		\node [font=\small] at (0.68,2.9){\tikz \fill [Magenta] (0,0) rectangle (1.12,0.03);};
		\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
		\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
		\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
		\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
		\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
		\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
		\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
		\node at (-0.85,0.3) {\tiny \textbf{Node 1}}; 
		\end{tikzpicture}
	\end{subfigure}
	\end{adjustbox}
	\end{minipage}
	\begin{adjustbox}{width=0.8\textwidth}
		\begin{minipage}{\textwidth}
			\hspace{-1.5em}
			\begin{subfigure}[t]{0.24\textwidth}
				\begin{tikzpicture}	
					\put(-30,-2.2) {\includegraphics[width=0.84\textwidth,height=0.178 \textheight]{figures/Fig4_SaturationCurves_AllSystems_/meggie_streamtriadturbo.png}}			
					\put(-30,-3) {\begin{axis}[
						width=1.4\textwidth,height=0.26\textheight,
						ylabel = {Rank},
						y label style={at={(0.17,0.5)}},
						xlabel = {Time step},
						x label style={at={(0.5,0.08)}},
						x tick label style={font=\scriptsize},
						y tick label style={font=\scriptsize}, 
						xmin=1, xmax=35,
						ymin=0, ymax=39,
						xtick={35},
						ytick={5,10,15,20,25,30,35,40}, 
						xticklabels={\textbf{20}},
						yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
						]
				\end{axis}}
				\node [font=\footnotesize] at (0.3,-1.1){(c) \protect\UseVerb{Meggie}@turbo}; 
				\draw [semithick, dotted] (-1,2.53 ) -- (1.5,2.53 );
				\draw [semithick, dotted] (-1,1.65) -- (1.5,1.65);
				\draw [semithick, dotted] (-1,0.7825) -- (1.5,0.7825);
				\node [font=\small] at (-0.42,2.89){\tikz \fill [blue] (0,0.105) rectangle (0.76,0.155);};
				\draw [thick,densely dashed,blue] (1.41,2.5) -- (1.41,3.3);
				\draw [thick,densely dashed,blue] (0.67,1.2) -- (1.41,2.5);
				\draw [thick,densely dashed,blue] (0.67,1.2) -- (1.41,-0.1);
				\end{tikzpicture}
			\end{subfigure}
			\hspace{-2.5em}
			\begin{subfigure}[t]{0.24\textwidth}
				\begin{tikzpicture}
				\put(0,-2.2) {\includegraphics[width=0.84\textwidth,height=0.178 \textheight]{figures/Fig4_SaturationCurves_AllSystems_/meggie_streamtriad1point2GHz.png}}
				\put(0,-3) {\begin{axis}[
						width=1.4\textwidth,height=0.26\textheight,
						%ylabel = {Rank},
						y label style={at={(-0.1,0.5)}},
						xlabel = {Time step},
						x label style={at={(0.5,0.08)}},
						x tick label style={font=\scriptsize},
						y tick label style={font=\scriptsize}, 
						xmin=1, xmax=35,
						ymin=0, ymax=39,
						xtick={35},
						ytick={5,10,15,20,25,30,35,40}, 
						xticklabels={\textbf{20}},
						yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
						]
				\end{axis}}
				\node [font=\small] at (1.2,-1.1){(d) \protect\UseVerb{Meggie}@\SI{1.2}{\giga \Hz}}; 
				\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
				\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
				\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
				\node [font=\small] at (0.7,2.89){\tikz \fill [blue] (0,0.105) rectangle (0.95,0.155);};
				\draw [thick,densely dashed,blue] (2.45,2.5) -- (2.45,3.3);
				\draw [thick,densely dashed,blue] (1.95,1.2) -- (2.45,2.5);
				\draw [thick,densely dashed,blue] (1.95,1.2) -- (2.45,-0.1);
				\end{tikzpicture}
			\end{subfigure}	
			\hspace{1.7em}
			\begin{subfigure}[t]{0.24\textwidth}
				 \begin{tikzpicture}
				\put(0,-2.2) {\includegraphics[width=0.84\textwidth,height=0.178 \textheight]{figures/Fig4_SaturationCurves_AllSystems_/supermuc_streamtriad.png}}
				\put(0,-3) {\begin{axis}[
						width=1.4\textwidth,height=0.26\textheight,
						%				ylabel = {Rank},
						y label style={at={(-0.1,0.5)}},
						xlabel = {Time step},
						x label style={at={(0.5,0.08)}},
						x tick label style={font=\scriptsize},
						y tick label style={font=\scriptsize}, 
						xmin=1, xmax=35,
						ymin=0, ymax=95,
						xtick={35},
						ytick={12,24,36,48,60,72,84,96}, 
						xticklabels={\textbf{50}},
						yticklabels={\textbf{83},,\textbf{59},,\textbf{34},,\textbf{11}},
						]
				\end{axis}}
				\node [font=\small] at (1.2,-1.1){(e) \protect\UseVerb{SuperMUCNG}@triad}; 
				\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
				\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
				\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
				\node [font=\small] at (0.49,3.16){\tikz \fill [blue] (0,0) rectangle (0.845,0.02);};
				\draw [thick,densely dashed,blue] (2.43,2.5) -- (2.43,3.3);
				\draw [thick,densely dashed,blue] (1.72,1.34) -- (2.43,2.5);
				\draw [thick,densely dashed,blue] (1.72,1.34) -- (2.43,-0.1);
				\end{tikzpicture}
			\end{subfigure}
			\hspace{1.7em}
			\begin{subfigure}[t]{0.24\textwidth}
				\begin{tikzpicture}
				\put(0,-2.2) {\includegraphics[width=0.83\textwidth,height=0.178 \textheight]{figures/Fig4_SaturationCurves_AllSystems_/supermuc_divtriad.png}}
				\put(0,-3) {\begin{axis}[
						width=1.4\textwidth,height=0.26\textheight,
						%				ylabel = {Rank},
						y label style={at={(-0.1,0.5)}},
						xlabel = {Time step},
						x label style={at={(0.5,0.08)}},
						x tick label style={font=\scriptsize},
						y tick label style={font=\scriptsize}, 
						xmin=1, xmax=35,
						ymin=0, ymax=95,
						xtick={35},
						ytick={12,24,36,48,60,72,84,96}, 
						xticklabels={\textbf{50}},
						yticklabels={\textbf{83},,\textbf{59},,\textbf{34},,\textbf{11}},
						]
				\end{axis}}
				\node [font=\small] at (1.2,-1.1){(f) \protect\UseVerb{SuperMUCNG}@\protect\UseVerb{DIV}}; 
				\draw [semithick, dotted] (0,2.53 ) -- (2.5,2.53 );
				\draw [semithick, dotted] (0,1.65) -- (2.5,1.65);
				\draw [semithick, dotted] (0,0.7825) -- (2.5,0.7825); 
				\node [font=\small] at (0.42,3.16){\tikz \fill [blue] (0,0) rectangle (0.7,0.02);};
				\draw [thick,densely dashed,blue] (2.45,2.5) -- (2.45,3.3);
				\draw [thick,densely dashed,blue] (2.2,1.39) -- (2.45,2.5);
				\draw [thick,densely dashed,blue] (2.2,1.39) -- (2.45,-0.1);
				\end{tikzpicture}
			\end{subfigure}
		\end{minipage}
	\end{adjustbox}
	\caption{Saturation characteristics of benchmark platforms
          with different code and frequency settings and their
          influence on computational wave formation.  (a) Bandwidth
          saturation of microbenchmarks on a contention domain (MPI
          strong scaling) on four systems: STREAM triad on
          \protect\UseVerb{Emmy} with vs.\ without NT stores and on
          \protect\UseVerb{Meggie} using Turbo Mode vs.\ lowest core
          frequency.  On \protect\UseVerb{SuperMUCNG}, using STREAM
          triad and a ``slow'' Sch\"onauer triad, and standard STREAM
          triad on \protect\UseVerb{HazelHen}\@.  (b)-(f) Timeline
          visualization of idle wave-induced computational wave
          emergence under different saturation conditions.
          On \protect\UseVerb{HazelHen}, ITAC was not available
          so the trace was taken via explicit timing measurements.
%          waiting times vs.\ execution times and set-up of
%          computational wavefront depends on socket-level saturation
%          curve. The less saturating it is (e.g.,
%          \protect\UseVerb{STREAM} triad to slow Sch\"onauer triad, or
%          turbo to lowest frequency, normal stores to streaming stores
%          etc.), the smaller will be the waiting times.}
          }
	\label{fig:SaturationCurves}
\end{figure}


==> figures/numThreads.tex <==
\begin{figure}[tb]
	\centering
	\begin{adjustbox}{width=0.6\textwidth}
		\hspace{-10.8em}
		\begin{subfigure}[t]{0.5\textwidth}
				\includegraphics[width=0.6\textheight,height=0.48\textheight,scale=0.2]{figures/Fig8_OMPThreads_Emmy_/Fig8b.jpg}
		\end{subfigure}
		\hspace{14em}
		\begin{subfigure}[t]{.39\textwidth}
			\begin{tikzpicture}
			\put(70,101) {\includegraphics[width=0.4\textwidth,height=0.178 \textheight]{figures/Fig8_OMPThreads_Emmy_/Pure_MPIzoomed.png}}
			\put(10,101) {\includegraphics[width=0.35\textwidth,height=0.178 \textheight]{figures/Fig8_OMPThreads_Emmy_/Pure_MPI_intermediate3.png}}
			\put(0,100) {\begin{axis}[
				trim axis left, trim axis right, scale only axis,
				width=0.93\textwidth,height=0.178\textheight,
				title={(a)},
				title style={at={(0.5,-0.5)}},
				ylabel = {Rank},
				y label style={font=\footnotesize,at={(-0.08,0.5)}},
				xlabel = {Disconnected time step},
				x label style={font=\footnotesize}, 			
				x tick label style={font=\scriptsize},
				y tick label style={font=\scriptsize}, 
				xmin=0, xmax=55,
				ymin=0, ymax=39,
				xtick={12,40},
				xticklabels={ \textbf{100 (local WF)}, \textbf{50\,000 (global WF)}},
				ytick={5,10,15,20,25,30,35,40}, 
				yticklabels={\textbf{34},,\textbf{24},,\textbf{14},,\textbf{4}},
				]
				\end{axis}
				
				\draw [semithick, dotted] (-0.5,2.53 ) -- (4.45,2.53 );
				\draw [semithick, dotted] (-0.5,1.65) -- (4.45,1.65);
				\draw [semithick, dotted] (-0.5,0.7825) -- (4.45,0.7825); 
				\node at (-0.85,3.1) {\tiny \textbf{Socket 0}}; 
				\node at (-0.85,2.9) {\tiny \textbf{Node 0}}; 
				\node at (-0.85,2.2) {\tiny \textbf{Socket 1}}; 
				\node at (-0.85,2) {\tiny \textbf{Node 0}}; 		
				\node at (-0.85,1.4) {\tiny \textbf{Socket 0}}; 
				\node at (-0.85,1.2) {\tiny \textbf{Node 1}}; 		
				\node at (-0.85,0.5) {\tiny \textbf{Socket 1}}; 
				\node at (-0.85,0.3) {\tiny \textbf{Node 1}}; }	
			
			\put(0,4) {\includegraphics[width=0.93\textwidth,height=0.085 \textheight]{figures/Fig8_OMPThreads_Emmy_/Hybrid_10_OMPT_1MPIR_50Marrsize_5MBmsg.png}}
			\begin{axis}[
			trim axis left, trim axis right, scale only axis,
			width=0.93\textwidth,height=0.1\textheight,
			title={(c)},
			title style={at={(0.5,-1.22)}},
			ylabel = {Rank},
			y label style={font=\footnotesize,at={(-0.08,0.5)}},
			xlabel = {Intermediate time steps},
			x label style={font=\footnotesize,at={(0.5,-0.35)}}, 			
			x tick label style={font=\scriptsize},
			y tick label style={font=\scriptsize},
			%			axis x line*=top,
			%			xtick pos=upper,xticklabel pos=upper, 
			xmin=0, xmax=55,
			ymin=0, ymax=5,
			xtick={},
			xticklabels={},
			%			xtick={2,25,40},
			%			xticklabels={ \textbf{Synchronized WF}, \textbf{slight de-synchronized WF with noise}, \textbf{back to synchronized WF}},
			ytick={1,2,3,4}, 
			yticklabels={\textbf{3},\textbf{2},\textbf{1},\textbf{0}},
			]
			\end{axis}
			\path[draw=black,solid,line width=0.5mm,fill=black,
			preaction={-triangle 90,thin,draw,shorten >=-1mm}
			] (0.1,-0.4) -- (0.1,-0.15);
			\path[draw=black,solid,line width=0.5mm,fill=black,
			preaction={-triangle 90,thin,draw,shorten >=-1mm}
			] (2.2,-0.4) -- (2.2,-0.15);
			\path[draw=black,solid,line width=0.5mm,fill=black,
			preaction={-triangle 90,thin,draw,shorten >=-1mm}
			] (4.35,-0.4) -- (4.35,-0.15);
			\node at (0,-0.7) {\scriptsize \textbf{Synchronized}}; 
			\node at (0,-0.95) {\scriptsize \textbf{WF}}; 
			\node at (2.2,-0.7) {\scriptsize \textbf{De-synchronization}}; 
			\node at (2.15,-0.95) {\scriptsize \textbf{with \enquote{natural noise}}}; 
			\node at (4.35,-0.7) {\scriptsize \textbf{Back to}};
			\node at (4.25,-0.95) {\scriptsize \textbf{synchronized WF}}; 
			
			\draw [semithick, dotted] (-0.5,1.38 ) -- (4.45,1.38 );
			\draw [semithick, dotted] (-0.5,0.95) -- (4.45,0.95);
			\draw [semithick, dotted] (-0.5,0.55) -- (4.45,0.55); 
			
			\node at (-0.85,1.8) {\tiny \textbf{Socket 0}}; 
			\node at (-0.85,1.6) {\tiny \textbf{Node 0}}; 
			\node at (-0.85,1.3) {\tiny \textbf{Socket 1}}; 
			\node at (-0.85,1.1) {\tiny \textbf{Node 0}}; 		
			\node at (-0.85,0.8) {\tiny \textbf{Socket 0}}; 
			\node at (-0.85,0.6) {\tiny \textbf{Node 1}}; 		
			\node at (-0.85,0.3) {\tiny \textbf{Socket 1}}; 
			\node at (-0.85,0.1) {\tiny \textbf{Node 1}};  
			\end{tikzpicture}
		\end{subfigure}
			\hspace{-4.5em}
	\end{adjustbox}
	\caption{More potential for speed up with an overlap of fewer \protect\UseVerb{OpenMP} threads per socket, where more cores can work independently. The left graph shows the average utilization of memory interface on four sockets for $50\,000$ iterations run of \protect\UseVerb{MPI} parallelized \protect\UseVerb{STREAM} \protect\UseVerb{STREAM} triad program (non-periodic grid) on the \protect\UseVerb{Emmy} system.
		(a) Pure \protect\UseVerb{MPI}, $N_\mathrm{tp}=N_\mathrm{tc},~  \texttt{OMP\_NUM\_THREADS}=1$. More continuous and higher aggregate memory bandwidth with transition from a lock-step to computational wavefront by letting the system evolve for some time can speed up the execution without any change in code,
		%	(b) Fewer \protect\UseVerb{OpenMP} threads per \protect\UseVerb{MPI} process in hybrid programming, $N_\mathrm{sp} > 1$,
		(b) Few \protect\UseVerb{OpenMP} threads per \protect\UseVerb{MPI} process in hybrid programming, $N_\mathrm{sp} = 1,~  \texttt{OMP\_NUM\_THREADS}=5$. Two \protect\UseVerb{MPI} process per \protect\UseVerb{NUMA} domain, one process fully use memory bandwidth and other can fully utilize communication network,
		and (c) Scalability with maximum \protect\UseVerb{OpenMP} threads per \protect\UseVerb{MPI} process in hybrid programming, $N_\mathrm{tp}=1,~  \texttt{OMP\_NUM\_THREADS}=10$, where the system always tries to end up with \enquote{synchronized} computational wavefront (intermittent and less than the maximum memory bandwidth). With overlap, there is no probability to get speed up (of execution phases) and the only way to get better time-to-solution can be the mitigation of the contented network bottleneck (workload characteristics do not play any role).
	}
	\label{fig:numThreads}
\end{figure}

